The second Hochschild cohomology and deformations of Brauer graph algebras

In this paper, we give an explicit description about the second Hochschild cohomology groups of bipartite Brauer graph algebras with trivial grading. Based on this, we provide geometric interpretations of deformations associated to some standard cocycles in terms of the surface models of Brauer graph algebras.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (244,124.5) ;
				%Straight Lines [id:da6971596505983082] 
				\draw [line width=1.5]    (181.5,61) -- (181.5,111) ;
				%Straight Lines [id:da805872081751144] 
				\draw [line width=1.5]    (119,123.5) -- (169,123.5) ;
				%Straight Lines [id:da7369883120598881] 
				\draw [line width=1.5]    (181.5,136) -- (181.5,186) ;
				%Shape: Arc [id:dp6022546528851178] 
				\draw  [draw opacity=0] (211.06,128.64) .. controls (208.9,141.13) and (199.02,150.98) .. (186.52,153.08) -- (181.5,123.5) -- cycle ; \draw   (211.06,128.64) .. controls (208.9,141.13) and (199.02,150.98) .. (186.52,153.08) ;  
				%Shape: Arc [id:dp5475543394154456] 
				\draw  [draw opacity=0] (187.96,94.2) .. controls (199.33,96.69) and (208.28,105.63) .. (210.79,116.99) -- (181.5,123.5) -- cycle ; \draw   (187.96,94.2) .. controls (199.33,96.69) and (208.28,105.63) .. (210.79,116.99) ;  
				%Shape: Arc [id:dp20007489459212002] 
				\draw  [draw opacity=0] (151.91,118.5) .. controls (153.96,106.33) and (163.33,96.64) .. (175.34,94.13) -- (181.5,123.5) -- cycle ; \draw   (151.91,118.5) .. controls (153.96,106.33) and (163.33,96.64) .. (175.34,94.13) ;  
				\draw   (166.57,90.89) -- (176.34,93.35) -- (170.75,101.74) ;
				\draw   (212.99,108.63) -- (211.26,118.55) -- (202.49,113.6) ;
				\draw   (195.06,156.28) -- (185.54,152.97) -- (191.84,145.11) ;
				%Shape: Arc [id:dp6686687212889415] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (173.39,152.39) .. controls (162.95,149.47) and (154.81,141.04) .. (152.31,130.43) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (173.39,152.39) .. controls (162.95,149.47) and (154.81,141.04) .. (152.31,130.43) ;  
				%Shape: Arc [id:dp852122266583268] 
				\draw  [draw opacity=0] (240.87,132.21) .. controls (236.65,161.22) and (211.68,183.5) .. (181.5,183.5) .. controls (148.36,183.5) and (121.5,156.64) .. (121.5,123.5) .. controls (121.5,90.36) and (148.36,63.5) .. (181.5,63.5) .. controls (210.87,63.5) and (235.31,84.6) .. (240.49,112.47) -- (181.5,123.5) -- cycle ; \draw   (240.87,132.21) .. controls (236.65,161.22) and (211.68,183.5) .. (181.5,183.5) .. controls (148.36,183.5) and (121.5,156.64) .. (121.5,123.5) .. controls (121.5,90.36) and (148.36,63.5) .. (181.5,63.5) .. controls (210.87,63.5) and (235.31,84.6) .. (240.49,112.47) ;  
				\draw   (242.99,103.63) -- (241.26,113.55) -- (232.49,108.6) ;
				
				% Text Node
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				% Text Node
				\draw (174,45) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {$h$};
				% Text Node
				\draw (249,116) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$h^+$};
				% Text Node
				\draw (96,116) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {$h^-$};
				% Text Node
				\draw (206,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_h$};
				% Text Node
				\draw (188,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sigma^l(\alpha_h)$};
				% Text Node
				\draw (130,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sigma(\alpha_h)$};
				% Text Node
				\draw (228,70) node [anchor=north west][inner sep=0.75pt]   [font=\large]  [align=left] {$C_{\alpha_h}$};

			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
					\begin{scope}[xshift=-120pt]
						%Shape: Circle [id:dp012966234893265982] 
						\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
						%Straight Lines [id:da3501701227081173] 
						\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
						%Straight Lines [id:da805872081751144] 
						\draw [line width=1.5]    (138,81.5) -- (172,115.5) ;
						%Straight Lines [id:da7369883120598881] 
						\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
						%Shape: Arc [id:dp6022546528851178] 
						\draw  [draw opacity=0] (211.06,128.64) .. controls (208.62,142.76) and (196.31,153.5) .. (181.5,153.5) .. controls (176.36,153.5) and (171.53,152.21) .. (167.3,149.93) -- (181.5,123.5) -- cycle ; \draw   (211.06,128.64) .. controls (208.62,142.76) and (196.31,153.5) .. (181.5,153.5) .. controls (176.36,153.5) and (171.53,152.21) .. (167.3,149.93) ;  
						\draw   (170.42,157.89) -- (165.86,148.91) -- (175.85,147.62) ;
						%Shape: Arc [id:dp6686687212889415] 
						\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (156.54,140.14) .. controls (153.35,135.38) and (151.5,129.66) .. (151.5,123.5) .. controls (151.5,117.73) and (153.13,112.35) .. (155.95,107.77) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (156.54,140.14) .. controls (153.35,135.38) and (151.5,129.66) .. (151.5,123.5) .. controls (151.5,117.73) and (153.13,112.35) .. (155.95,107.77) ;  
						%Shape: Circle [id:dp7531941184454534] 
						\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
						%Shape: Arc [id:dp20728550506668464] 
						\draw  [draw opacity=0] (164.18,99) .. controls (169.07,95.54) and (175.05,93.5) .. (181.5,93.5) .. controls (195.83,93.5) and (207.82,103.55) .. (210.79,116.99) -- (181.5,123.5) -- cycle ; \draw   (164.18,99) .. controls (169.07,95.54) and (175.05,93.5) .. (181.5,93.5) .. controls (195.83,93.5) and (207.82,103.55) .. (210.79,116.99) ;  
						\draw   (213.52,109.96) -- (210.93,119.69) -- (202.62,113.99) ;
						%Straight Lines [id:da8883461115910867] 
						\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
						%Shape: Arc [id:dp6515581038764806] 
						\draw  [draw opacity=0] (322.31,150) .. controls (317.72,152.85) and (312.3,154.5) .. (306.5,154.5) .. controls (291.63,154.5) and (279.28,143.68) .. (276.91,129.48) -- (306.5,124.5) -- cycle ; \draw   (322.31,150) .. controls (317.72,152.85) and (312.3,154.5) .. (306.5,154.5) .. controls (291.63,154.5) and (279.28,143.68) .. (276.91,129.48) ;  
						\draw   (272.08,138.46) -- (277.13,129.74) -- (283.66,137.41) ;
						%Shape: Arc [id:dp8104536578819013] 
						\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (277.47,116.89) .. controls (280.84,104) and (292.56,94.5) .. (306.5,94.5) .. controls (323.07,94.5) and (336.5,107.93) .. (336.5,124.5) .. controls (336.5,131.28) and (334.25,137.54) .. (330.45,142.56) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (277.47,116.89) .. controls (280.84,104) and (292.56,94.5) .. (306.5,94.5) .. controls (323.07,94.5) and (336.5,107.93) .. (336.5,124.5) .. controls (336.5,131.28) and (334.25,137.54) .. (330.45,142.56) ;  
						
						% Text Node
						\draw (200,150) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\alpha$};
						% Text Node
						\draw (200,85) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\sigma(\alpha)$};
						% Text Node
						\draw (278,150) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\beta$};
					\end{scope}
					\begin{scope}[xshift=120pt]
						%Shape: Circle [id:dp012966234893265982] 
						\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
						%Straight Lines [id:da3501701227081173] 
						\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
						%Straight Lines [id:da805872081751144] 
						\draw [line width=1.5]    (137.5,79.5) -- (171.5,113.5) ;
						%Straight Lines [id:da7369883120598881] 
						\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
						%Shape: Arc [id:dp6686687212889415] 
						\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) ;  
						%Shape: Circle [id:dp7531941184454534] 
						\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
						%Straight Lines [id:da8883461115910867] 
						\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
						%Shape: Arc [id:dp8104536578819013] 
						\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) ;  
						%Straight Lines [id:da8834860046233437] 
						\draw [line width=1.5]    (347,81.5) -- (316,115.5) ;
						%Shape: Arc [id:dp4980222288351117] 
						\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
						%Shape: Arc [id:dp40222679955484386] 
						\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
						\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
						\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
						
						% Text Node
						\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\alpha$};
						% Text Node
						\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\beta$};
						% Text Node
						\draw (238,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\bar h$};
					\end{scope}
				\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Circle [id:dp6163526517034046] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62,88) .. controls (62,85.24) and (64.24,83) .. (67,83) .. controls (69.76,83) and (72,85.24) .. (72,88) .. controls (72,90.76) and (69.76,93) .. (67,93) .. controls (64.24,93) and (62,90.76) .. (62,88) -- cycle ;
%Shape: Circle [id:dp015983985197672856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,88) .. controls (147,85.24) and (149.24,83) .. (152,83) .. controls (154.76,83) and (157,85.24) .. (157,88) .. controls (157,90.76) and (154.76,93) .. (152,93) .. controls (149.24,93) and (147,90.76) .. (147,88) -- cycle ;
%Straight Lines [id:da7368516851162492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (67,88) -- (152,88) ;
%Shape: Circle [id:dp1854333522534759] 
\draw  [line width=1.5]  (34,88) .. controls (34,46.58) and (67.58,13) .. (109,13) .. controls (150.42,13) and (184,46.58) .. (184,88) .. controls (184,129.42) and (150.42,163) .. (109,163) .. controls (67.58,163) and (34,129.42) .. (34,88) -- cycle ;
%Shape: Circle [id:dp8314361491992992] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (42,88) .. controls (42,74.19) and (53.19,63) .. (67,63) .. controls (80.81,63) and (92,74.19) .. (92,88) .. controls (92,101.81) and (80.81,113) .. (67,113) .. controls (53.19,113) and (42,101.81) .. (42,88) -- cycle ;
%Shape: Circle [id:dp2991822166234335] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (47,88) .. controls (47,76.95) and (55.95,68) .. (67,68) .. controls (78.05,68) and (87,76.95) .. (87,88) .. controls (87,99.05) and (78.05,108) .. (67,108) .. controls (55.95,108) and (47,99.05) .. (47,88) -- cycle ;
%Shape: Circle [id:dp014787128983432707] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (52,88) .. controls (52,79.72) and (58.72,73) .. (67,73) .. controls (75.28,73) and (82,79.72) .. (82,88) .. controls (82,96.28) and (75.28,103) .. (67,103) .. controls (58.72,103) and (52,96.28) .. (52,88) -- cycle ;
%Shape: Circle [id:dp8834562154944594] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (57,88) .. controls (57,82.48) and (61.48,78) .. (67,78) .. controls (72.52,78) and (77,82.48) .. (77,88) .. controls (77,93.52) and (72.52,98) .. (67,98) .. controls (61.48,98) and (57,93.52) .. (57,88) -- cycle ;
%Shape: Circle [id:dp07065577648210897] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (127,88) .. controls (127,74.19) and (138.19,63) .. (152,63) .. controls (165.81,63) and (177,74.19) .. (177,88) .. controls (177,101.81) and (165.81,113) .. (152,113) .. controls (138.19,113) and (127,101.81) .. (127,88) -- cycle ;
%Shape: Circle [id:dp14703697805786686] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (132,88) .. controls (132,76.95) and (140.95,68) .. (152,68) .. controls (163.05,68) and (172,76.95) .. (172,88) .. controls (172,99.05) and (163.05,108) .. (152,108) .. controls (140.95,108) and (132,99.05) .. (132,88) -- cycle ;
%Shape: Circle [id:dp4131277047289319] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (137,88) .. controls (137,79.72) and (143.72,73) .. (152,73) .. controls (160.28,73) and (167,79.72) .. (167,88) .. controls (167,96.28) and (160.28,103) .. (152,103) .. controls (143.72,103) and (137,96.28) .. (137,88) -- cycle ;
%Shape: Circle [id:dp03676489231248481] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] (142,88) .. controls (142,82.48) and (146.48,78) .. (152,78) .. controls (157.52,78) and (162,82.48) .. (162,88) .. controls (162,93.52) and (157.52,98) .. (152,98) .. controls (146.48,98) and (142,93.52) .. (142,88) -- cycle ;

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6175667053161995] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (100,52.5) .. controls (100,45.6) and (105.6,40) .. (112.5,40) .. controls (119.4,40) and (125,45.6) .. (125,52.5) .. controls (125,59.4) and (119.4,65) .. (112.5,65) .. controls (105.6,65) and (100,59.4) .. (100,52.5) -- cycle ;
				%Shape: Circle [id:dp9219878843292051] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (200,112.5) .. controls (200,105.6) and (205.6,100) .. (212.5,100) .. controls (219.4,100) and (225,105.6) .. (225,112.5) .. controls (225,119.4) and (219.4,125) .. (212.5,125) .. controls (205.6,125) and (200,119.4) .. (200,112.5) -- cycle ;
				%Shape: Circle [id:dp4108360624394074] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (100,172.5) .. controls (100,165.6) and (105.6,160) .. (112.5,160) .. controls (119.4,160) and (125,165.6) .. (125,172.5) .. controls (125,179.4) and (119.4,185) .. (112.5,185) .. controls (105.6,185) and (100,179.4) .. (100,172.5) -- cycle ;
				%Straight Lines [id:da8870916171117957] 
				\draw [line width=1.5]    (125,52.5) -- (212.5,100) ;
				%Straight Lines [id:da6850761244770269] 
				\draw [line width=1.5]    (125,172.5) -- (212.5,125) ;
				%Shape: Arc [id:dp26846969386271846] 
				\draw  [draw opacity=0] (137.15,69.61) .. controls (131.73,77.4) and (122.71,82.5) .. (112.5,82.5) .. controls (95.93,82.5) and (82.5,69.07) .. (82.5,52.5) .. controls (82.5,35.93) and (95.93,22.5) .. (112.5,22.5) .. controls (128.78,22.5) and (142.03,35.46) .. (142.49,51.63) -- (112.5,52.5) -- cycle ; \draw   (137.15,69.61) .. controls (131.73,77.4) and (122.71,82.5) .. (112.5,82.5) .. controls (95.93,82.5) and (82.5,69.07) .. (82.5,52.5) .. controls (82.5,35.93) and (95.93,22.5) .. (112.5,22.5) .. controls (128.78,22.5) and (142.03,35.46) .. (142.49,51.63) ;  
				%Shape: Arc [id:dp24177224131599462] 
				\draw  [draw opacity=0] (142.38,169.82) .. controls (142.46,170.7) and (142.5,171.6) .. (142.5,172.5) .. controls (142.5,189.07) and (129.07,202.5) .. (112.5,202.5) .. controls (95.93,202.5) and (82.5,189.07) .. (82.5,172.5) .. controls (82.5,155.93) and (95.93,142.5) .. (112.5,142.5) .. controls (122.62,142.5) and (131.58,147.52) .. (137.01,155.2) -- (112.5,172.5) -- cycle ; \draw   (142.38,169.82) .. controls (142.46,170.7) and (142.5,171.6) .. (142.5,172.5) .. controls (142.5,189.07) and (129.07,202.5) .. (112.5,202.5) .. controls (95.93,202.5) and (82.5,189.07) .. (82.5,172.5) .. controls (82.5,155.93) and (95.93,142.5) .. (112.5,142.5) .. controls (122.62,142.5) and (131.58,147.52) .. (137.01,155.2) ;  
				%Shape: Arc [id:dp3420185414563188] 
				\draw  [draw opacity=0] (187.89,129.67) .. controls (184.49,124.8) and (182.5,118.88) .. (182.5,112.5) .. controls (182.5,105.57) and (184.85,99.19) .. (188.79,94.12) -- (212.5,112.5) -- cycle ; \draw   (187.89,129.67) .. controls (184.49,124.8) and (182.5,118.88) .. (182.5,112.5) .. controls (182.5,105.57) and (184.85,99.19) .. (188.79,94.12) ;  
				%Shape: Arc [id:dp11999444313414243] 
				\draw  [draw opacity=0] (198.36,86.04) .. controls (202.57,83.78) and (207.39,82.5) .. (212.5,82.5) .. controls (229.07,82.5) and (242.5,95.93) .. (242.5,112.5) .. controls (242.5,129.07) and (229.07,142.5) .. (212.5,142.5) .. controls (207.51,142.5) and (202.81,141.28) .. (198.67,139.13) -- (212.5,112.5) -- cycle ; \draw   (198.36,86.04) .. controls (202.57,83.78) and (207.39,82.5) .. (212.5,82.5) .. controls (229.07,82.5) and (242.5,95.93) .. (242.5,112.5) .. controls (242.5,129.07) and (229.07,142.5) .. (212.5,142.5) .. controls (207.51,142.5) and (202.81,141.28) .. (198.67,139.13) ;  
				\draw   (134.84,144.93) -- (138.47,157.05) -- (126.21,153.97) ;
				\draw   (145.93,39.2) -- (143.07,51.52) -- (133.94,42.76) ;
				\draw   (179.31,98.77) -- (190.32,92.53) -- (190.05,105.18) ;
				\draw   (204.61,147.97) -- (196.31,138.42) -- (208.77,136.18) ;
				
				% Text Node
				\draw (104,46) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v_1$};
				% Text Node
				\draw (103,166) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v_2$};
				% Text Node
				\draw (205,106) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (166,54) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$1$};
				% Text Node
				\draw (170.75,151.75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$2$};
				% Text Node
				\draw (66,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (66,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (167,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\gamma$};
				% Text Node
				\draw (246,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\delta$};
			\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Straight Lines [id:da805872081751144] 
				\draw [line width=1.5]    (137.5,79.5) -- (171.5,113.5) ;
				%Straight Lines [id:da7369883120598881] 
				\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
				%Shape: Arc [id:dp6686687212889415] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) ;  
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				%Straight Lines [id:da8883461115910867] 
				\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
				%Shape: Arc [id:dp8104536578819013] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) ;  
				%Straight Lines [id:da8834860046233437] 
				\draw [line width=1.5]    (347,81.5) -- (316,115.5) ;
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\beta$};
				% Text Node
				\draw (238,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\bar h$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (199,110.5) .. controls (199,103.6) and (204.6,98) .. (211.5,98) .. controls (218.4,98) and (224,103.6) .. (224,110.5) .. controls (224,117.4) and (218.4,123) .. (211.5,123) .. controls (204.6,123) and (199,117.4) .. (199,110.5) -- cycle ;
				%Straight Lines [id:da35536404357751183] 
				\draw [line width=1.5]    (139,110.5) -- (199,110.5) ;
				%Straight Lines [id:da4937811334655273] 
				\draw [line width=1.5]    (211.5,123) -- (211.5,183) ;
				%Shape: Arc [id:dp22338343314751352] 
				\draw  [draw opacity=0] (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) -- (211.5,110.5) -- cycle ; \draw   (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) ;  
				\draw   (179.38,128.48) -- (181.71,116.05) -- (191.2,124.42) ;
				%Shape: Arc [id:dp40563527510262554] 
				\draw  [draw opacity=0] (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) -- (211.5,110.5) -- cycle ; \draw   (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) ;  
				\draw   (159.38,131.48) -- (161.71,119.05) -- (171.2,127.42) ;
				%Shape: Arc [id:dp5024423997436827] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) -- (211.5,110.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) ;  
				
				% Text Node
				\draw (204,184) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (117,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (205,105) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (179,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (162,152) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};

			\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				\draw   (248.38,71.2) -- (255.42,81.71) -- (242.78,82.38) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw   (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) -- (239.5,106.5) -- cycle ; \draw   (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) ;  
				\draw   (287.55,60.18) -- (288.61,72.79) -- (277.24,67.24) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (193,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\alpha$};
				% Text Node
				\draw (157,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};

			\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Straight Lines [id:da805872081751144] 
				\draw [line width=1.5]    (137.5,79.5) -- (171.5,113.5) ;
				%Straight Lines [id:da7369883120598881] 
				\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
				%Shape: Arc [id:dp6686687212889415] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) ;  
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\beta$};
				% Text Node
				\draw (198,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$h$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (330.89,90.4) -- (335.9,78.78) -- (343.32,89.03) ;
				%Straight Lines [id:da6354094770355514] 
				\draw [line width=1.5]    (365.5,89) -- (365.5,129) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (360.57,106.1) .. controls (348.22,104.05) and (338.42,94.48) .. (336.05,82.25) -- (365.5,76.5) -- cycle ; \draw   (360.57,106.1) .. controls (348.22,104.05) and (338.42,94.48) .. (336.05,82.25) ;  
				%Shape: Arc [id:dp9492084495912063] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (336.99,67.12) .. controls (340.93,55.15) and (352.21,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,89.92) and (386.69,101.28) .. (374.54,105.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (336.99,67.12) .. controls (340.93,55.15) and (352.21,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,89.92) and (386.69,101.28) .. (374.54,105.11) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,89) -- (220.5,129) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (250.04,81.79) .. controls (247.85,94.1) and (238.14,103.82) .. (225.83,106.03) -- (220.5,76.5) -- cycle ; \draw   (250.04,81.79) .. controls (247.85,94.1) and (238.14,103.82) .. (225.83,106.03) ;  
				%Shape: Arc [id:dp6401191979017182] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (212.89,105.53) .. controls (200,102.16) and (190.5,90.44) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (234.82,46.5) and (246.79,56.53) .. (249.78,69.95) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (212.89,105.53) .. controls (200,102.16) and (190.5,90.44) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (234.82,46.5) and (246.79,56.53) .. (249.78,69.95) ;  
				\draw   (236.69,109.45) -- (224.28,106.98) -- (232.75,97.58) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (211,130) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (355,130) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (244,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};

			\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) -- (239.5,106.5) -- cycle ; \draw   (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) ;  
				\draw   (287.55,60.18) -- (288.61,72.79) -- (277.24,67.24) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (135,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha)}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
				
			\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (220.82,107.06) -- (208.96,111.46) -- (211.26,99.02) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (173,76.5) ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (259,-30.5) and (275,188.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (262,-35.5) and (262,193.5) .. (160.5,89) ;
				%Shape: Arc [id:dp6182457539491504] 
				\draw  [draw opacity=0] (200.91,120.85) .. controls (190.25,130.57) and (176.07,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,88.73) and (216.84,100.1) .. (210.56,109.58) -- (160.5,76.5) -- cycle ; \draw   (200.91,120.85) .. controls (190.25,130.57) and (176.07,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,88.73) and (216.84,100.1) .. (210.56,109.58) ;  
				%Shape: Arc [id:dp5381606205660323] 
				\draw  [draw opacity=0] (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) -- (160.5,76.5) -- cycle ; \draw   (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) ;  
				%Shape: Arc [id:dp46790905985240183] 
				\draw  [draw opacity=0] (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) -- (160.5,76.5) -- cycle ; \draw   (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) ;  
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) ;  
				\draw   (191.82,95.06) -- (179.96,99.46) -- (182.26,87.02) ;
				\draw   (192.68,60.05) -- (190.25,72.46) -- (180.83,64.02) ;
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) -- (365.5,76.5) -- cycle ; \draw   (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) ;  
				\draw   (305.02,53.91) -- (313.95,44.94) -- (317.08,57.2) ;
				%Shape: Arc [id:dp0015706223086673354] 
				\draw  [draw opacity=0] (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) -- (365.5,76.5) -- cycle ; \draw   (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) ;  
				\draw   (335.4,59.17) -- (346.08,52.39) -- (346.43,65.04) ;
				%Shape: Arc [id:dp013464022442479129] 
				\draw  [draw opacity=0] (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) -- (365.5,76.5) -- cycle ; \draw   (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) ;  
				\draw   (332.86,92.17) -- (336.09,79.93) -- (344.95,88.97) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) ;  
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (304,18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (202.91,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (75,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha'}$};
				% Text Node
				\draw (427,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\beta'}$};
				% Text Node
				\draw (196,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (196,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_{\alpha'}$};
				% Text Node
				\draw (317,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (320,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta'$};
				% Text Node
				\draw (304,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};

			\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (265,2.5) and (263,153.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (261,-1.5) and (262,151.5) .. (160.5,89) ;
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (166.12,46.5) and (171.37,48.04) .. (175.86,50.73) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (166.12,46.5) and (171.37,48.04) .. (175.86,50.73) ;  
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (425.05,83.9) .. controls (421.4,113.54) and (396.13,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,43.36) and (332.36,16.5) .. (365.5,16.5) .. controls (395.77,16.5) and (420.81,38.92) .. (424.91,68.07) -- (365.5,76.5) -- cycle ; \draw   (425.05,83.9) .. controls (421.4,113.54) and (396.13,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,43.36) and (332.36,16.5) .. (365.5,16.5) .. controls (395.77,16.5) and (420.81,38.92) .. (424.91,68.07) ;  
				\draw   (430.24,58.22) -- (424.99,69.73) -- (417.78,59.33) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (394.98,82.09) .. controls (392.36,95.99) and (380.16,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (394.98,82.09) .. controls (392.36,95.99) and (380.16,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) ;  
				%Straight Lines [id:da5602732066561915] 
				\draw [line width=1.5]    (438,76.5) -- (378,76.5) ;
				%Shape: Arc [id:dp11739027038677308] 
				\draw  [draw opacity=0] (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) -- (365.5,76.5) -- cycle ; \draw   (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) ;  
				%Shape: Arc [id:dp9153181959016716] 
				\draw  [draw opacity=0] (349.98,50.82) .. controls (354.51,48.08) and (359.82,46.5) .. (365.5,46.5) .. controls (379.33,46.5) and (390.97,55.85) .. (394.44,68.58) -- (365.5,76.5) -- cycle ; \draw   (349.98,50.82) .. controls (354.51,48.08) and (359.82,46.5) .. (365.5,46.5) .. controls (379.33,46.5) and (390.97,55.85) .. (394.44,68.58) ;  
				\draw   (397.05,58.72) -- (395.68,71.3) -- (385.58,63.68) ;
				\draw   (332.73,64.24) -- (342.41,56.09) -- (344.45,68.58) ;
				%Shape: Arc [id:dp856826539472684] 
				\draw  [draw opacity=0] (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) -- (160.5,76.5) -- cycle ; \draw   (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) ;  
				\draw   (193.81,92.73) -- (182.13,97.6) -- (183.93,85.07) ;
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (445,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (296,115) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (319,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (373,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta'$};
				% Text Node
				\draw (413,20) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\beta'}$};

			\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (265,2.5) and (263,153.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (261,-1.5) and (262,151.5) .. (160.5,89) ;
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (145.67,106.5) and (133.36,95.74) .. (130.93,81.61) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (145.67,106.5) and (133.36,95.74) .. (130.93,81.61) ;  
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (209.71,110.83) .. controls (198.87,126.35) and (180.87,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,83.33) and (219.36,89.9) .. (217.25,96.02) -- (160.5,76.5) -- cycle ; \draw   (209.71,110.83) .. controls (198.87,126.35) and (180.87,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,83.33) and (219.36,89.9) .. (217.25,96.02) ;  
				\draw   (170.33,41.21) -- (177.43,51.68) -- (164.8,52.42) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) ;  
				%Straight Lines [id:da5602732066561915] 
				\draw [line width=1.5]    (148,76.5) -- (88,76.5) ;
				%Shape: Arc [id:dp11739027038677308] 
				\draw  [draw opacity=0] (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) -- (365.5,76.5) -- cycle ; \draw   (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) ;  
				\draw   (332.73,64.24) -- (342.41,56.09) -- (344.45,68.58) ;
				%Shape: Arc [id:dp856826539472684] 
				\draw  [draw opacity=0] (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) -- (160.5,76.5) -- cycle ; \draw   (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) ;  
				\draw   (193.81,92.73) -- (182.13,97.6) -- (183.93,85.07) ;
				%Shape: Arc [id:dp3917785537662051] 
				\draw  [draw opacity=0] (131.51,68.77) .. controls (134.92,55.95) and (146.6,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) -- (160.5,76.5) -- cycle ; \draw   (131.51,68.77) .. controls (134.92,55.95) and (146.6,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) ;  
				\draw   (224.81,89.27) -- (216.29,98.61) -- (212.62,86.51) ;

				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (215,109) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (62,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\alpha$};
				% Text Node
				\draw (319,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (138,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha'$};
				% Text Node
				\draw (208,14) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
				
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\beta$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (330.62,91.14) -- (336.14,79.76) -- (343.09,90.33) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) -- (365.5,76.5) -- cycle ; \draw   (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,24) -- (220.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) ;  
				%Shape: Arc [id:dp6401191979017182] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) -- (220.5,76.5) -- cycle ; \draw   (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) ;  
				\draw   (272.71,60.07) -- (270.22,72.47) -- (260.84,63.98) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (153,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (350.62,43.56) -- (362.83,46.89) -- (353.72,55.67) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) -- (365.5,76.5) -- cycle ; \draw   (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (365.5,24) -- (365.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) -- (365.5,76.5) -- cycle ; \draw   (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) ;  
				%Shape: Arc [id:dp49586089400487765] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) ;  
				\draw   (345.62,24.56) -- (357.83,27.89) -- (348.72,36.67) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (415,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
			\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
					
					%Shape: Circle [id:dp012966234893265982] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
					%Straight Lines [id:da3501701227081173] 
					\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
					%Straight Lines [id:da805872081751144] 
					\draw [line width=1.5]    (137.5,79.5) -- (171.5,113.5) ;
					%Straight Lines [id:da7369883120598881] 
					\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
					%Shape: Arc [id:dp6686687212889415] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) ;  
					%Shape: Circle [id:dp7531941184454534] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
					%Straight Lines [id:da8883461115910867] 
					\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
					%Shape: Arc [id:dp8104536578819013] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) ;  
					%Straight Lines [id:da8834860046233437] 
					\draw [line width=1.5]    (347,81.5) -- (316,115.5) ;
					%Shape: Arc [id:dp4980222288351117] 
					\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
					%Shape: Arc [id:dp40222679955484386] 
					\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
					\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
					\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
					
					% Text Node
					\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\alpha$};
					% Text Node
					\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\beta$};
					% Text Node
					\draw (238,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\bar h$};
					\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
					\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

				\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334
					
					%Shape: Circle [id:dp9870891214270943] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (127,219.5) .. controls (127,212.6) and (132.6,207) .. (139.5,207) .. controls (146.4,207) and (152,212.6) .. (152,219.5) .. controls (152,226.4) and (146.4,232) .. (139.5,232) .. controls (132.6,232) and (127,226.4) .. (127,219.5) -- cycle ;
					%Shape: Circle [id:dp4790550187555058] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (277,219.5) .. controls (277,212.6) and (282.6,207) .. (289.5,207) .. controls (296.4,207) and (302,212.6) .. (302,219.5) .. controls (302,226.4) and (296.4,232) .. (289.5,232) .. controls (282.6,232) and (277,226.4) .. (277,219.5) -- cycle ;
					%Straight Lines [id:da8502284063792442] 
					\draw [line width=1.5]    (152,219.5) -- (277,219.5) ;
					%Shape: Circle [id:dp18436099470009792] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (277,69.5) .. controls (277,62.6) and (282.6,57) .. (289.5,57) .. controls (296.4,57) and (302,62.6) .. (302,69.5) .. controls (302,76.4) and (296.4,82) .. (289.5,82) .. controls (282.6,82) and (277,76.4) .. (277,69.5) -- cycle ;
					%Straight Lines [id:da6165741325054774] 
					\draw [line width=1.5]    (289.5,82) -- (289.5,207) ;
					%Straight Lines [id:da7141730015308767] 
					\draw [line width=1.5]    (139.5,232) -- (139.5,292) ;
					%Straight Lines [id:da95733291505672] 
					\draw [line width=1.5]    (217,69.5) -- (277,69.5) ;
					%Shape: Arc [id:dp32430064420503113] 
					\draw  [draw opacity=0] (230.26,209.9) .. controls (234.86,181.32) and (259.63,159.5) .. (289.5,159.5) .. controls (322.64,159.5) and (349.5,186.36) .. (349.5,219.5) .. controls (349.5,252.64) and (322.64,279.5) .. (289.5,279.5) .. controls (260.23,279.5) and (235.85,258.54) .. (230.56,230.81) -- (289.5,219.5) -- cycle ; \draw   (230.26,209.9) .. controls (234.86,181.32) and (259.63,159.5) .. (289.5,159.5) .. controls (322.64,159.5) and (349.5,186.36) .. (349.5,219.5) .. controls (349.5,252.64) and (322.64,279.5) .. (289.5,279.5) .. controls (260.23,279.5) and (235.85,258.54) .. (230.56,230.81) ;  
					%Straight Lines [id:da1467542004022584] 
					\draw [line width=1.5]    (139.5,147) -- (139.5,207) ;
					%Straight Lines [id:da8885354324039547] 
					\draw [line width=1.5]    (302,69.5) -- (362,69.5) ;
					%Straight Lines [id:da32950719628852365] 
					\draw [line width=1.5]    (289.5,232) -- (289.5,292) ;
					%Shape: Arc [id:dp07023922800547355] 
					\draw  [draw opacity=0] (259.78,215.4) .. controls (261.52,202.61) and (271.33,192.39) .. (283.91,190.02) -- (289.5,219.5) -- cycle ; \draw   (259.78,215.4) .. controls (261.52,202.61) and (271.33,192.39) .. (283.91,190.02) ;  
					%Shape: Arc [id:dp9112526442893532] 
					\draw  [draw opacity=0] (283.34,248.87) .. controls (272.99,246.71) and (264.6,239.22) .. (261.17,229.39) -- (289.5,219.5) -- cycle ; \draw   (283.34,248.87) .. controls (272.99,246.71) and (264.6,239.22) .. (261.17,229.39) ;  
					%Shape: Arc [id:dp06047841382027208] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (300.08,191.42) .. controls (311.43,195.7) and (319.5,206.66) .. (319.5,219.5) .. controls (319.5,232.7) and (310.97,243.91) .. (299.13,247.92) -- (289.5,219.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (300.08,191.42) .. controls (311.43,195.7) and (319.5,206.66) .. (319.5,219.5) .. controls (319.5,232.7) and (310.97,243.91) .. (299.13,247.92) ;  
					%Shape: Arc [id:dp26721997588448] 
					\draw  [draw opacity=0] (146.98,190.44) .. controls (157.71,193.19) and (166.12,201.73) .. (168.69,212.53) -- (139.5,219.5) -- cycle ; \draw   (146.98,190.44) .. controls (157.71,193.19) and (166.12,201.73) .. (168.69,212.53) ;  
					%Shape: Arc [id:dp1741934249475634] 
					\draw  [draw opacity=0] (168.38,227.67) .. controls (165.47,237.96) and (157.2,246.01) .. (146.78,248.61) -- (139.5,219.5) -- cycle ; \draw   (168.38,227.67) .. controls (165.47,237.96) and (157.2,246.01) .. (146.78,248.61) ;  
					%Shape: Arc [id:dp1462510660216687] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (129.02,247.62) .. controls (117.62,243.36) and (109.5,232.38) .. (109.5,219.5) .. controls (109.5,205.55) and (119.02,193.82) .. (131.93,190.46) -- (139.5,219.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (129.02,247.62) .. controls (117.62,243.36) and (109.5,232.38) .. (109.5,219.5) .. controls (109.5,205.55) and (119.02,193.82) .. (131.93,190.46) ;  
					%Shape: Arc [id:dp33697743351398324] 
					\draw  [draw opacity=0] (282.11,98.58) .. controls (271.44,95.88) and (263.05,87.46) .. (260.39,76.78) -- (289.5,69.5) -- cycle ; \draw   (282.11,98.58) .. controls (271.44,95.88) and (263.05,87.46) .. (260.39,76.78) ;  
					%Shape: Arc [id:dp2175715587370035] 
					\draw  [draw opacity=0] (318.1,78.6) .. controls (314.93,88.56) and (306.7,96.26) .. (296.44,98.69) -- (289.5,69.5) -- cycle ; \draw   (318.1,78.6) .. controls (314.93,88.56) and (306.7,96.26) .. (296.44,98.69) ;  
					%Shape: Arc [id:dp4450786252400347] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (260.67,61.16) .. controls (264.29,48.65) and (275.83,39.5) .. (289.5,39.5) .. controls (303,39.5) and (314.41,48.41) .. (318.18,60.68) -- (289.5,69.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (260.67,61.16) .. controls (264.29,48.65) and (275.83,39.5) .. (289.5,39.5) .. controls (303,39.5) and (314.41,48.41) .. (318.18,60.68) ;  
					%Shape: Arc [id:dp2253437443141788] 
					\draw  [draw opacity=0] (199.09,226.56) .. controls (195.59,256.37) and (170.25,279.5) .. (139.5,279.5) .. controls (106.36,279.5) and (79.5,252.64) .. (79.5,219.5) .. controls (79.5,186.36) and (106.36,159.5) .. (139.5,159.5) .. controls (170.53,159.5) and (196.06,183.06) .. (199.18,213.27) -- (139.5,219.5) -- cycle ; \draw   (199.09,226.56) .. controls (195.59,256.37) and (170.25,279.5) .. (139.5,279.5) .. controls (106.36,279.5) and (79.5,252.64) .. (79.5,219.5) .. controls (79.5,186.36) and (106.36,159.5) .. (139.5,159.5) .. controls (170.53,159.5) and (196.06,183.06) .. (199.18,213.27) ;  
					%Shape: Arc [id:dp14602683848271458] 
					\draw  [draw opacity=0] (281.43,128.96) .. controls (252.11,125.02) and (229.5,99.9) .. (229.5,69.5) .. controls (229.5,36.36) and (256.36,9.5) .. (289.5,9.5) .. controls (322.64,9.5) and (349.5,36.36) .. (349.5,69.5) .. controls (349.5,99.63) and (327.3,124.57) .. (298.36,128.85) -- (289.5,69.5) -- cycle ; \draw   (281.43,128.96) .. controls (252.11,125.02) and (229.5,99.9) .. (229.5,69.5) .. controls (229.5,36.36) and (256.36,9.5) .. (289.5,9.5) .. controls (322.64,9.5) and (349.5,36.36) .. (349.5,69.5) .. controls (349.5,99.63) and (327.3,124.57) .. (298.36,128.85) ;  
					\draw   (174.7,204.54) -- (168.51,215.22) -- (160.28,206.01) ;
					\draw   (157.37,252.08) -- (145.37,249.14) -- (151.89,238.65) ;
					\draw   (204.7,203.54) -- (198.51,214.22) -- (190.28,205.01) ;
					\draw   (224.9,240.6) -- (230,229.35) -- (239.11,237.69) ;
					\draw   (308.04,134.66) -- (297.06,129.01) -- (305.84,120.33) ;
					\draw   (255.74,238.44) -- (261.12,227.33) -- (270.01,235.9) ;
					\draw   (256.33,86.99) -- (260.68,75.43) -- (270.31,83.15) ;
					\draw   (305.04,104.66) -- (294.06,99.01) -- (302.84,90.33) ;
					\draw   (274.07,185.81) -- (285.77,189.77) -- (278.38,199.66) ;
					
					% Text Node
					\draw (284,215) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
					% Text Node
					\draw (239,225) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h$};
					% Text Node
					\draw (295,167) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h^+$};
					% Text Node
					\draw (282,64) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w_2$};
					% Text Node
					\draw (130,215) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {$w_1$};
					% Text Node
					\draw (295,255) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h^-$};
					% Text Node
					\draw (64,147) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha_{\iota(h)})}$};
					% Text Node
					\draw (200,0) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha_{\iota(h^+)})}$};
					% Text Node
					\draw (354,221) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha_h)}$};
					% Text Node
					\draw (138.5,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\sigma(\alpha_{\iota(h)})$};
					% Text Node
					\draw (164,245) node [anchor=north west][inner sep=0.75pt][font=\small]   [align=left] {$\alpha_{\iota(h)}$};
					% Text Node
					\draw (254,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_h$};
					% Text Node
					\draw (253,249) node [anchor=north west][inner sep=0.75pt]   [font=\small][align=left] {$\sigma(\alpha_h)$};
					% Text Node
					\draw (249,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\alpha_{\iota(h^+)}$};
					% Text Node
					\draw (305,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};

				\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
					%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
					
					%Shape: Circle [id:dp6344709045490202] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
					\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
					%Shape: Circle [id:dp9971582761171598] 
					\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
					%Curve Lines [id:da9507242965234881] 
					\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
					%Curve Lines [id:da25125166211449756] 
					\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
					%Shape: Arc [id:dp009660182246320481] 
					\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
					%Shape: Arc [id:dp0058761389596060365] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
					%Shape: Arc [id:dp6195122017166979] 
					\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
					\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
					%Shape: Arc [id:dp3261331199387163] 
					\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
					%Shape: Arc [id:dp37582669488724396] 
					\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
					%Shape: Arc [id:dp10945446361065136] 
					\draw  [draw opacity=0] (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) -- (239.5,106.5) -- cycle ; \draw   (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) ;  
					\draw   (287.55,60.18) -- (288.61,72.79) -- (277.24,67.24) ;
					\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
					
					% Text Node
					\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
					% Text Node
					\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
					% Text Node
					\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
					% Text Node
					\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
					% Text Node
					\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
					% Text Node
					\draw (135,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha)}$};
					% Text Node
					\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
					% Text Node
					\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
					% Text Node
					\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
					% Text Node
					\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
					
				\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Rounded Rect [id:dp359583268521084] 
				\draw  [line width=2.25]  (7,52.7) .. controls (7,30.5) and (25,12.5) .. (47.2,12.5) -- (503.8,12.5) .. controls (526,12.5) and (544,30.5) .. (544,52.7) -- (544,173.3) .. controls (544,195.5) and (526,213.5) .. (503.8,213.5) -- (47.2,213.5) .. controls (25,213.5) and (7,195.5) .. (7,173.3) -- cycle ;
				%Shape: Circle [id:dp9615015237334368] 
				\draw  [line width=1.5]  (35,99) .. controls (35,85.19) and (46.19,74) .. (60,74) .. controls (73.81,74) and (85,85.19) .. (85,99) .. controls (85,112.81) and (73.81,124) .. (60,124) .. controls (46.19,124) and (35,112.81) .. (35,99) -- cycle ;
				%Shape: Circle [id:dp04629826560758965] 
				\draw  [line width=1.5]  (155,99) .. controls (155,85.19) and (166.19,74) .. (180,74) .. controls (193.81,74) and (205,85.19) .. (205,99) .. controls (205,112.81) and (193.81,124) .. (180,124) .. controls (166.19,124) and (155,112.81) .. (155,99) -- cycle ;
				%Shape: Circle [id:dp4203574631691336] 
				\draw  [line width=1.5]  (225,99) .. controls (225,85.19) and (236.19,74) .. (250,74) .. controls (263.81,74) and (275,85.19) .. (275,99) .. controls (275,112.81) and (263.81,124) .. (250,124) .. controls (236.19,124) and (225,112.81) .. (225,99) -- cycle ;
				%Shape: Arc [id:dp6691318185100639] 
				\draw  [draw opacity=0][line width=1.5]  (353.73,102.56) .. controls (347.86,111.22) and (335.75,117.25) .. (321.71,117.41) .. controls (306.32,117.58) and (293.1,110.66) .. (287.79,100.77) -- (321.41,90.91) -- cycle ; \draw  [line width=1.5]  (353.73,102.56) .. controls (347.86,111.22) and (335.75,117.25) .. (321.71,117.41) .. controls (306.32,117.58) and (293.1,110.66) .. (287.79,100.77) ;  
				%Shape: Arc [id:dp4587985471147309] 
				\draw  [draw opacity=0][line width=1.5]  (295.28,110.07) .. controls (299.38,100.31) and (309.53,93.32) .. (321.49,93.17) .. controls (333.12,93.01) and (343.2,99.34) .. (347.76,108.56) -- (321.85,119.66) -- cycle ; \draw  [line width=1.5]  (295.28,110.07) .. controls (299.38,100.31) and (309.53,93.32) .. (321.49,93.17) .. controls (333.12,93.01) and (343.2,99.34) .. (347.76,108.56) ;  
				%Shape: Arc [id:dp14595494822921862] 
				\draw  [draw opacity=0][line width=1.5]  (513.73,102.56) .. controls (507.86,111.22) and (495.75,117.25) .. (481.71,117.41) .. controls (466.32,117.58) and (453.1,110.66) .. (447.79,100.77) -- (481.41,90.91) -- cycle ; \draw  [line width=1.5]  (513.73,102.56) .. controls (507.86,111.22) and (495.75,117.25) .. (481.71,117.41) .. controls (466.32,117.58) and (453.1,110.66) .. (447.79,100.77) ;  
				%Shape: Arc [id:dp40958192943299343] 
				\draw  [draw opacity=0][line width=1.5]  (455.28,110.07) .. controls (459.38,100.31) and (469.53,93.32) .. (481.49,93.17) .. controls (493.12,93.01) and (503.2,99.34) .. (507.76,108.56) -- (481.85,119.66) -- cycle ; \draw  [line width=1.5]  (455.28,110.07) .. controls (459.38,100.31) and (469.53,93.32) .. (481.49,93.17) .. controls (493.12,93.01) and (503.2,99.34) .. (507.76,108.56) ;  
				%Shape: Circle [id:dp3328564118253905] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,35.5) .. controls (275,33.01) and (277.01,31) .. (279.5,31) .. controls (281.99,31) and (284,33.01) .. (284,35.5) .. controls (284,37.99) and (281.99,40) .. (279.5,40) .. controls (277.01,40) and (275,37.99) .. (275,35.5) -- cycle ;
				%Shape: Circle [id:dp9695801806465691] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,168.5) .. controls (275,166.01) and (277.01,164) .. (279.5,164) .. controls (281.99,164) and (284,166.01) .. (284,168.5) .. controls (284,170.99) and (281.99,173) .. (279.5,173) .. controls (277.01,173) and (275,170.99) .. (275,168.5) -- cycle ;
				%Shape: Circle [id:dp5687092090007682] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,188.5) .. controls (155,186.01) and (157.01,184) .. (159.5,184) .. controls (161.99,184) and (164,186.01) .. (164,188.5) .. controls (164,190.99) and (161.99,193) .. (159.5,193) .. controls (157.01,193) and (155,190.99) .. (155,188.5) -- cycle ;
				%Shape: Circle [id:dp9237219926236475] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,188.5) .. controls (215,186.01) and (217.01,184) .. (219.5,184) .. controls (221.99,184) and (224,186.01) .. (224,188.5) .. controls (224,190.99) and (221.99,193) .. (219.5,193) .. controls (217.01,193) and (215,190.99) .. (215,188.5) -- cycle ;
				%Shape: Circle [id:dp42310429754378087] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,188.5) .. controls (95,186.01) and (97.01,184) .. (99.5,184) .. controls (101.99,184) and (104,186.01) .. (104,188.5) .. controls (104,190.99) and (101.99,193) .. (99.5,193) .. controls (97.01,193) and (95,190.99) .. (95,188.5) -- cycle ;
				%Straight Lines [id:da10373225614371773] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (219.5,188.5) -- (279.5,168.5) ;
				%Curve Lines [id:da6161459221354981] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,35.5) .. controls (22,22.5) and (29,190.5) .. (279.5,168.5) ;
				%Curve Lines [id:da8260754469236578] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,35.5) .. controls (105,29.5) and (96,171.5) .. (279.5,168.5) ;
				%Curve Lines [id:da7684379979600675] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,35.5) .. controls (195,79.5) and (191,118.5) .. (279.5,168.5) ;
				%Curve Lines [id:da9940009856862733] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,35.5) .. controls (316,32.5) and (246,148.5) .. (304,112.5) ;
				%Curve Lines [id:da9545217252552183] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (295,212.5) .. controls (331,209.5) and (314,110.5) .. (304,112.5) ;
				%Curve Lines [id:da4047380241365526] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,168.5) .. controls (280,182.5) and (281,195.5) .. (295,212.5) ;
				%Curve Lines [id:da38352854260356883] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,168.5) .. controls (402,132.5) and (392,67.5) .. (279.5,35.5) ;
				%Curve Lines [id:da6658953709149609] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,35.5) .. controls (457,53.5) and (435,156.5) .. (462,112.5) ;
				%Curve Lines [id:da015779155163825775] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (420,213.5) .. controls (460,183.5) and (483,115.5) .. (462,112.5) ;
				%Curve Lines [id:da6445242615134508] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (279.5,168.5) .. controls (303,193.5) and (359,213.5) .. (420,213.5) ;
				%Straight Lines [id:da8124888377818948] 
				\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (99.5,188.5) -- (159.5,188.5) ;
				%Shape: Arc [id:dp9132160111538608] 
				\draw  [draw opacity=0] (281.62,170.15) .. controls (273.53,170.38) and (265.31,170.5) .. (257,170.5) .. controls (124.45,170.5) and (17,140.06) .. (17,102.5) .. controls (17,64.94) and (124.45,34.5) .. (257,34.5) .. controls (265.31,34.5) and (273.53,34.62) .. (281.62,34.85) -- (257,102.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (281.62,170.15) .. controls (273.53,170.38) and (265.31,170.5) .. (257,170.5) .. controls (124.45,170.5) and (17,140.06) .. (17,102.5) .. controls (17,64.94) and (124.45,34.5) .. (257,34.5) .. controls (265.31,34.5) and (273.53,34.62) .. (281.62,34.85) ;  
				%Shape: Arc [id:dp42577377497589897] 
				\draw  [draw opacity=0] (278.75,35.88) .. controls (286.72,35.63) and (294.81,35.5) .. (303,35.5) .. controls (427.82,35.5) and (529,65.5) .. (529,102.5) .. controls (529,139.5) and (427.82,169.5) .. (303,169.5) .. controls (294.81,169.5) and (286.72,169.37) .. (278.75,169.12) -- (303,102.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (278.75,35.88) .. controls (286.72,35.63) and (294.81,35.5) .. (303,35.5) .. controls (427.82,35.5) and (529,65.5) .. (529,102.5) .. controls (529,139.5) and (427.82,169.5) .. (303,169.5) .. controls (294.81,169.5) and (286.72,169.37) .. (278.75,169.12) ;  
				
				% Text Node
				\draw (100,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\cdots$};
				% Text Node
				\draw (380,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\cdots$};
				% Text Node
				\draw (175,184) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\cdots$};

			\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp17700258244537315] 
				\draw  [line width=1.5]  (100,106) .. controls (100,64.58) and (133.58,31) .. (175,31) .. controls (216.42,31) and (250,64.58) .. (250,106) .. controls (250,147.42) and (216.42,181) .. (175,181) .. controls (133.58,181) and (100,147.42) .. (100,106) -- cycle ;
				%Shape: Circle [id:dp29789137716656766] 
				\draw  [line width=1.5]  (150,106) .. controls (150,92.19) and (161.19,81) .. (175,81) .. controls (188.81,81) and (200,92.19) .. (200,106) .. controls (200,119.81) and (188.81,131) .. (175,131) .. controls (161.19,131) and (150,119.81) .. (150,106) -- cycle ;
				%Shape: Circle [id:dp40181651079411873] 
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (125,106) .. controls (125,78.39) and (147.39,56) .. (175,56) .. controls (202.61,56) and (225,78.39) .. (225,106) .. controls (225,133.61) and (202.61,156) .. (175,156) .. controls (147.39,156) and (125,133.61) .. (125,106) -- cycle ;
				%Shape: Circle [id:dp05670379218014587] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,106) .. controls (120.5,103.51) and (122.51,101.5) .. (125,101.5) .. controls (127.49,101.5) and (129.5,103.51) .. (129.5,106) .. controls (129.5,108.49) and (127.49,110.5) .. (125,110.5) .. controls (122.51,110.5) and (120.5,108.49) .. (120.5,106) -- cycle ;
				%Shape: Arc [id:dp24291064996335643] 
				\draw  [draw opacity=0] (135.18,89.68) .. controls (138.23,94.38) and (140,99.98) .. (140,106) .. controls (140,112.82) and (137.73,119.1) .. (133.89,124.14) -- (110,106) -- cycle ; \draw   (135.18,89.68) .. controls (138.23,94.38) and (140,99.98) .. (140,106) .. controls (140,112.82) and (137.73,119.1) .. (133.89,124.14) ;  
				\draw   (143.82,121.62) -- (131.93,125.94) -- (134.31,113.51) ;
				%Shape: Arc [id:dp17498837181835247] 
				\draw  [draw opacity=0] (123.65,130.12) .. controls (116.84,124.46) and (112.59,115.84) .. (112.83,106.29) .. controls (113,99.48) and (115.44,93.25) .. (119.39,88.31) -- (142.82,107.05) -- cycle ; \draw   (123.65,130.12) .. controls (116.84,124.46) and (112.59,115.84) .. (112.83,106.29) .. controls (113,99.48) and (115.44,93.25) .. (119.39,88.31) ;  
				\draw   (109.4,90.58) -- (121.4,86.57) -- (118.71,98.93) ;
				
				% Text Node
				\draw (104,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
				% Text Node
				\draw (138,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};

			\end{tikzpicture}
\begin{smallmatrix} 0 & 1\\ 0 & 0\end{smallmatrix}\right), \quad  y \mapsto e_{21}= \left(\begin{smallmatrix} 0 & 0\\ 1 & 0\end{smallmatrix}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Circle [id:dp0015493770601036072] 
			\draw  [line width=1.5]  (50,110) .. controls (50,60.29) and (90.29,20) .. (140,20) .. controls (189.71,20) and (230,60.29) .. (230,110) .. controls (230,159.71) and (189.71,200) .. (140,200) .. controls (90.29,200) and (50,159.71) .. (50,110) -- cycle ;
			%Shape: Ellipse [id:dp31505126638124836] 
			\draw  [line width=1.5]  (360,120) .. controls (360,86.86) and (404.77,60) .. (460,60) .. controls (515.23,60) and (560,86.86) .. (560,120) .. controls (560,153.14) and (515.23,180) .. (460,180) .. controls (404.77,180) and (360,153.14) .. (360,120) -- cycle ;
			%Shape: Circle [id:dp8965341707685208] 
			\draw  [line width=1.5]  (115,110) .. controls (115,96.19) and (126.19,85) .. (140,85) .. controls (153.81,85) and (165,96.19) .. (165,110) .. controls (165,123.81) and (153.81,135) .. (140,135) .. controls (126.19,135) and (115,123.81) .. (115,110) -- cycle ;
			%Shape: Circle [id:dp13378203744077122] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,110) .. controls (77,107.51) and (79.01,105.5) .. (81.5,105.5) .. controls (83.99,105.5) and (86,107.51) .. (86,110) .. controls (86,112.49) and (83.99,114.5) .. (81.5,114.5) .. controls (79.01,114.5) and (77,112.49) .. (77,110) -- cycle ;
			%Shape: Circle [id:dp5231257459040857] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,110) .. controls (192,107.51) and (194.01,105.5) .. (196.5,105.5) .. controls (198.99,105.5) and (201,107.51) .. (201,110) .. controls (201,112.49) and (198.99,114.5) .. (196.5,114.5) .. controls (194.01,114.5) and (192,112.49) .. (192,110) -- cycle ;
			%Shape: Circle [id:dp6023684915287761] 
			\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (81.5,110) .. controls (81.5,78.24) and (107.24,52.5) .. (139,52.5) .. controls (170.76,52.5) and (196.5,78.24) .. (196.5,110) .. controls (196.5,141.76) and (170.76,167.5) .. (139,167.5) .. controls (107.24,167.5) and (81.5,141.76) .. (81.5,110) -- cycle ;
			%Shape: Ellipse [id:dp5389183228002066] 
			\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (380,120) .. controls (380,97.91) and (415.82,80) .. (460,80) .. controls (504.18,80) and (540,97.91) .. (540,120) .. controls (540,142.09) and (504.18,160) .. (460,160) .. controls (415.82,160) and (380,142.09) .. (380,120) -- cycle ;
			%Shape: Arc [id:dp03979588983721416] 
			\draw  [draw opacity=0][line width=1.5]  (490.99,122.07) .. controls (480.81,127.17) and (466.91,130.11) .. (451.67,129.69) .. controls (438.04,129.32) and (425.63,126.32) .. (416.1,121.64) -- (452.5,99.7) -- cycle ; \draw  [line width=1.5]  (490.99,122.07) .. controls (480.81,127.17) and (466.91,130.11) .. (451.67,129.69) .. controls (438.04,129.32) and (425.63,126.32) .. (416.1,121.64) ;  
			%Shape: Arc [id:dp19469312130221783] 
			\draw  [draw opacity=0][line width=1.5]  (428.8,125.38) .. controls (433.82,116.39) and (443.35,110.23) .. (454.39,110.01) .. controls (466.43,109.76) and (476.96,116.65) .. (481.94,126.79) -- (455,140) -- cycle ; \draw  [line width=1.5]  (428.8,125.38) .. controls (433.82,116.39) and (443.35,110.23) .. (454.39,110.01) .. controls (466.43,109.76) and (476.96,116.65) .. (481.94,126.79) ;  
			%Shape: Circle [id:dp16652379038638632] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.5,120) .. controls (375.5,117.51) and (377.51,115.5) .. (380,115.5) .. controls (382.49,115.5) and (384.5,117.51) .. (384.5,120) .. controls (384.5,122.49) and (382.49,124.5) .. (380,124.5) .. controls (377.51,124.5) and (375.5,122.49) .. (375.5,120) -- cycle ;
			%Shape: Circle [id:dp5820533955148286] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535,120) .. controls (535,117.51) and (537.01,115.5) .. (539.5,115.5) .. controls (541.99,115.5) and (544,117.51) .. (544,120) .. controls (544,122.49) and (541.99,124.5) .. (539.5,124.5) .. controls (537.01,124.5) and (535,122.49) .. (535,120) -- cycle ;
			%Curve Lines [id:da33086135985639586] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (380,120) .. controls (397,126.5) and (387,130.5) .. (439,128.5) ;
			%Curve Lines [id:da7071448072644348] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (439,128.5) .. controls (480,138.5) and (477,178.5) .. (528,164.5) ;
			%Curve Lines [id:da4120736881343532] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (528,164.5) .. controls (548,141.5) and (544,134.5) .. (540,120) ;
			%Shape: Circle [id:dp7061172063179086] 
			\draw  [line width=1.5]  (420,101.5) .. controls (420,97.36) and (424.25,94) .. (429.5,94) .. controls (434.75,94) and (439,97.36) .. (439,101.5) .. controls (439,105.64) and (434.75,109) .. (429.5,109) .. controls (424.25,109) and (420,105.64) .. (420,101.5) -- cycle ;
			
			% Text Node
			\draw (63,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$p_1$};
			% Text Node
			\draw (199,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$p_2$};
			% Text Node
			\draw (135,40) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\gamma_1$};
			% Text Node
			\draw (135,172) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\gamma_2$};
			% Text Node
			\draw (362,115) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$p_1$};
			% Text Node
			\draw (544,115) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$p_2$};
			% Text Node
			\draw (448,66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\gamma_1$};
			% Text Node
			\draw (448,163) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\gamma_2$};
			% Text Node
			\draw (530,167.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\gamma_3$};

		\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Ellipse [id:dp6141259944656965] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.3,93.11) .. controls (150.3,91.39) and (151.57,89.99) .. (153.15,89.99) .. controls (154.72,89.99) and (156,91.39) .. (156,93.11) .. controls (156,94.84) and (154.72,96.24) .. (153.15,96.24) .. controls (151.57,96.24) and (150.3,94.84) .. (150.3,93.11) -- cycle ;
			%Shape: Ellipse [id:dp8861059347253077] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.68,93.81) .. controls (277.68,92.08) and (278.96,90.69) .. (280.53,90.69) .. controls (282.11,90.69) and (283.39,92.08) .. (283.39,93.81) .. controls (283.39,95.53) and (282.11,96.93) .. (280.53,96.93) .. controls (278.96,96.93) and (277.68,95.53) .. (277.68,93.81) -- cycle ;
			%Shape: Arc [id:dp47816640002837585] 
			\draw  [draw opacity=0] (153.15,92.77) .. controls (153.15,92.77) and (153.15,92.77) .. (153.15,92.77) .. controls (153.15,77.25) and (181.59,64.67) .. (216.68,64.67) .. controls (251.77,64.67) and (280.22,77.25) .. (280.22,92.77) -- (216.68,92.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (153.15,92.77) .. controls (153.15,92.77) and (153.15,92.77) .. (153.15,92.77) .. controls (153.15,77.25) and (181.59,64.67) .. (216.68,64.67) .. controls (251.77,64.67) and (280.22,77.25) .. (280.22,92.77) ;  
			%Shape: Arc [id:dp4670865395371875] 
			\draw  [draw opacity=0] (280.53,96.93) .. controls (280.53,96.93) and (280.53,96.93) .. (280.53,96.93) .. controls (280.53,112.45) and (252.07,125.01) .. (216.99,124.99) .. controls (181.9,124.97) and (153.46,112.38) .. (153.47,96.86) -- (217,96.89) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (280.53,96.93) .. controls (280.53,96.93) and (280.53,96.93) .. (280.53,96.93) .. controls (280.53,112.45) and (252.07,125.01) .. (216.99,124.99) .. controls (181.9,124.97) and (153.46,112.38) .. (153.47,96.86) ;  
			%Shape: Ellipse [id:dp7411687661599407] 
			\draw  [line width=1.5]  (204.32,96.89) .. controls (204.32,89.23) and (210,83.02) .. (217,83.02) .. controls (224,83.02) and (229.68,89.23) .. (229.68,96.89) .. controls (229.68,104.56) and (224,110.77) .. (217,110.77) .. controls (210,110.77) and (204.32,104.56) .. (204.32,96.89) -- cycle ;
			%Shape: Arc [id:dp6494458741621585] 
			\draw  [draw opacity=0] (170.56,78.73) .. controls (174.83,82.54) and (177.55,88.35) .. (177.55,94.85) .. controls (177.55,101.13) and (175.01,106.75) .. (171,110.57) -- (158.54,94.85) -- cycle ; \draw   (170.56,78.73) .. controls (174.83,82.54) and (177.55,88.35) .. (177.55,94.85) .. controls (177.55,101.13) and (175.01,106.75) .. (171,110.57) ;  
			\draw   (170.49,86.38) -- (169.75,77.85) -- (177.39,79.73) ;
			%Shape: Arc [id:dp7652793158025186] 
			\draw  [draw opacity=0] (262.36,109.47) .. controls (258.13,105.61) and (255.45,99.78) .. (255.5,93.28) .. controls (255.55,87.01) and (258.13,81.4) .. (262.18,77.62) -- (274.51,93.46) -- cycle ; \draw   (262.36,109.47) .. controls (258.13,105.61) and (255.45,99.78) .. (255.5,93.28) .. controls (255.55,87.01) and (258.13,81.4) .. (262.18,77.62) ;  
			\draw   (262.49,101.82) -- (263.17,110.35) -- (255.54,108.4) ;
			%Shape: Ellipse [id:dp7673050415990412] 
			\draw  [line width=1.5]  (109,96.89) .. controls (109,63.42) and (157.35,36.29) .. (217,36.29) .. controls (276.65,36.29) and (325,63.42) .. (325,96.89) .. controls (325,130.37) and (276.65,157.5) .. (217,157.5) .. controls (157.35,157.5) and (109,130.37) .. (109,96.89) -- cycle ;
			
			% Text Node
			\draw (179.49,86.31) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\alpha$};
			% Text Node
			\draw (242.43,86.31) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\beta$};
			% Text Node
			\draw (123,88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\cdots$};
			% Text Node
			\draw (293,88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\cdots$};
			\draw (210,50) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\gamma_1$};
			% Text Node
			\draw (210,130) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\gamma_2$};

		\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Ellipse [id:dp6141259944656965] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.73,110.04) .. controls (48.73,108.69) and (49.62,107.59) .. (50.71,107.59) .. controls (51.81,107.59) and (52.69,108.69) .. (52.69,110.04) .. controls (52.69,111.39) and (51.81,112.48) .. (50.71,112.48) .. controls (49.62,112.48) and (48.73,111.39) .. (48.73,110.04) -- cycle ;
			%Shape: Ellipse [id:dp8861059347253077] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.34,110.58) .. controls (137.34,109.23) and (138.22,108.14) .. (139.32,108.14) .. controls (140.42,108.14) and (141.3,109.23) .. (141.3,110.58) .. controls (141.3,111.93) and (140.42,113.03) .. (139.32,113.03) .. controls (138.22,113.03) and (137.34,111.93) .. (137.34,110.58) -- cycle ;
			%Shape: Arc [id:dp47816640002837585] 
			\draw  [draw opacity=0] (50.71,109.77) .. controls (50.71,109.77) and (50.71,109.77) .. (50.71,109.77) .. controls (50.71,97.6) and (70.5,87.75) .. (94.91,87.75) .. controls (119.31,87.75) and (139.1,97.6) .. (139.1,109.77) -- (94.91,109.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (50.71,109.77) .. controls (50.71,109.77) and (50.71,109.77) .. (50.71,109.77) .. controls (50.71,97.6) and (70.5,87.75) .. (94.91,87.75) .. controls (119.31,87.75) and (139.1,97.6) .. (139.1,109.77) ;  
			%Shape: Arc [id:dp4670865395371875] 
			\draw  [draw opacity=0] (139.32,113.02) .. controls (139.32,125.19) and (119.52,135.04) .. (95.11,135.03) .. controls (70.7,135.01) and (50.92,125.14) .. (50.93,112.98) -- (95.13,113) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (139.32,113.02) .. controls (139.32,125.19) and (119.52,135.04) .. (95.11,135.03) .. controls (70.7,135.01) and (50.92,125.14) .. (50.93,112.98) ;  
			%Shape: Ellipse [id:dp7411687661599407] 
			\draw  [line width=1.5]  (86.31,110.93) .. controls (86.31,106.07) and (90.26,102.13) .. (95.13,102.13) .. controls (99.99,102.13) and (103.94,106.07) .. (103.94,110.93) .. controls (103.94,115.79) and (99.99,119.73) .. (95.13,119.73) .. controls (90.26,119.73) and (86.31,115.79) .. (86.31,110.93) -- cycle ;
			%Shape: Arc [id:dp6494458741621585] 
			\draw  [draw opacity=0] (63.41,99.39) .. controls (66.04,102.37) and (67.68,106.65) .. (67.68,111.4) .. controls (67.68,115.97) and (66.16,120.1) .. (63.7,123.06) -- (54.46,111.4) -- cycle ; \draw   (63.41,99.39) .. controls (66.04,102.37) and (67.68,106.65) .. (67.68,111.4) .. controls (67.68,115.97) and (66.16,120.1) .. (63.7,123.06) ;  
			\draw   (62.78,104.76) -- (62.26,98.08) -- (67.57,99.55) ;
			%Shape: Arc [id:dp7652793158025186] 
			\draw  [draw opacity=0] (126.1,122.22) .. controls (123.49,119.21) and (121.87,114.92) .. (121.91,110.17) .. controls (121.94,105.6) and (123.49,101.48) .. (125.97,98.55) -- (135.13,110.31) -- cycle ; \draw   (126.1,122.22) .. controls (123.49,119.21) and (121.87,114.92) .. (121.91,110.17) .. controls (121.94,105.6) and (123.49,101.48) .. (125.97,98.55) ;  
			\draw   (126.77,116.86) -- (127.24,123.55) -- (121.94,122.02) ;
			%Shape: Ellipse [id:dp7673050415990412] 
			\draw  [line width=1.5]  (20,113) .. controls (20,86.77) and (53.63,65.5) .. (95.13,65.5) .. controls (136.62,65.5) and (170.25,86.77) .. (170.25,113) .. controls (170.25,139.23) and (136.62,160.5) .. (95.13,160.5) .. controls (53.63,160.5) and (20,139.23) .. (20,113) -- cycle ;
			%Shape: Ellipse [id:dp010707261445672911] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.1,110.04) .. controls (262.1,108.69) and (262.99,107.59) .. (264.09,107.59) .. controls (265.18,107.59) and (266.07,108.69) .. (266.07,110.04) .. controls (266.07,111.39) and (265.18,112.48) .. (264.09,112.48) .. controls (262.99,112.48) and (262.1,111.39) .. (262.1,110.04) -- cycle ;
			%Shape: Ellipse [id:dp6658458951740489] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.71,110.58) .. controls (350.71,109.23) and (351.6,108.14) .. (352.69,108.14) .. controls (353.79,108.14) and (354.68,109.23) .. (354.68,110.58) .. controls (354.68,111.93) and (353.79,113.03) .. (352.69,113.03) .. controls (351.6,113.03) and (350.71,111.93) .. (350.71,110.58) -- cycle ;
			%Shape: Arc [id:dp050542907893738276] 
			\draw  [draw opacity=0] (264.09,109.77) .. controls (264.09,109.77) and (264.09,109.77) .. (264.09,109.77) .. controls (264.09,97.6) and (283.87,87.75) .. (308.28,87.75) .. controls (332.69,87.75) and (352.47,97.6) .. (352.47,109.77) -- (308.28,109.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (264.09,109.77) .. controls (264.09,109.77) and (264.09,109.77) .. (264.09,109.77) .. controls (264.09,97.6) and (283.87,87.75) .. (308.28,87.75) .. controls (332.69,87.75) and (352.47,97.6) .. (352.47,109.77) ;  
			%Shape: Arc [id:dp7442742698114013] 
			\draw  [draw opacity=0] (352.7,113.02) .. controls (352.69,125.19) and (332.9,135.04) .. (308.49,135.03) .. controls (284.08,135.01) and (264.3,125.14) .. (264.3,112.98) -- (308.5,113) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (352.7,113.02) .. controls (352.69,125.19) and (332.9,135.04) .. (308.49,135.03) .. controls (284.08,135.01) and (264.3,125.14) .. (264.3,112.98) ;  
			%Shape: Arc [id:dp12656996749786864] 
			\draw  [draw opacity=0] (276.78,99.39) .. controls (279.41,102.37) and (281.06,106.65) .. (281.06,111.4) .. controls (281.06,115.97) and (279.53,120.1) .. (277.08,123.06) -- (267.83,111.4) -- cycle ; \draw   (276.78,99.39) .. controls (279.41,102.37) and (281.06,106.65) .. (281.06,111.4) .. controls (281.06,115.97) and (279.53,120.1) .. (277.08,123.06) ;  
			\draw   (276.15,104.76) -- (275.63,98.08) -- (280.95,99.55) ;
			%Shape: Arc [id:dp019172400408815182] 
			\draw  [draw opacity=0] (339.47,122.22) .. controls (336.86,119.21) and (335.25,114.92) .. (335.28,110.17) .. controls (335.31,105.6) and (336.87,101.48) .. (339.34,98.55) -- (348.51,110.31) -- cycle ; \draw   (339.47,122.22) .. controls (336.86,119.21) and (335.25,114.92) .. (335.28,110.17) .. controls (335.31,105.6) and (336.87,101.48) .. (339.34,98.55) ;  
			\draw   (340.14,116.86) -- (340.61,123.55) -- (335.31,122.02) ;
			%Shape: Ellipse [id:dp9809564872235923] 
			\draw  [line width=1.5]  (233.37,113) .. controls (233.37,86.77) and (267.01,65.5) .. (308.5,65.5) .. controls (349.99,65.5) and (383.63,86.77) .. (383.63,113) .. controls (383.63,139.23) and (349.99,160.5) .. (308.5,160.5) .. controls (267.01,160.5) and (233.37,139.23) .. (233.37,113) -- cycle ;
			%Shape: Ellipse [id:dp3829898785904502] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.48,110.04) .. controls (475.48,108.69) and (476.36,107.59) .. (477.46,107.59) .. controls (478.56,107.59) and (479.44,108.69) .. (479.44,110.04) .. controls (479.44,111.39) and (478.56,112.48) .. (477.46,112.48) .. controls (476.36,112.48) and (475.48,111.39) .. (475.48,110.04) -- cycle ;
			%Shape: Ellipse [id:dp5815632778297422] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.08,110.58) .. controls (564.08,109.23) and (564.97,108.14) .. (566.07,108.14) .. controls (567.16,108.14) and (568.05,109.23) .. (568.05,110.58) .. controls (568.05,111.93) and (567.16,113.03) .. (566.07,113.03) .. controls (564.97,113.03) and (564.08,111.93) .. (564.08,110.58) -- cycle ;
			%Shape: Arc [id:dp6857209621845803] 
			\draw  [draw opacity=0] (477.46,109.77) .. controls (477.46,109.77) and (477.46,109.77) .. (477.46,109.77) .. controls (477.46,97.6) and (497.25,87.75) .. (521.65,87.75) .. controls (546.06,87.75) and (565.85,97.6) .. (565.85,109.77) -- (521.65,109.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (477.46,109.77) .. controls (477.46,109.77) and (477.46,109.77) .. (477.46,109.77) .. controls (477.46,97.6) and (497.25,87.75) .. (521.65,87.75) .. controls (546.06,87.75) and (565.85,97.6) .. (565.85,109.77) ;  
			%Shape: Ellipse [id:dp43013028480604576] 
			\draw  [line width=1.5]  (446.75,113) .. controls (446.75,86.77) and (480.38,65.5) .. (521.87,65.5) .. controls (563.37,65.5) and (597,86.77) .. (597,113) .. controls (597,139.23) and (563.37,160.5) .. (521.87,160.5) .. controls (480.38,160.5) and (446.75,139.23) .. (446.75,113) -- cycle ;
			
			% Text Node
			\draw (302,105) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\mu$};
			% Text Node
			\draw (397.58,105) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\simeq$};
			% Text Node
			\draw (179.09,105) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\Longrightarrow$};
			% Text Node
			\draw (162,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Deformation};

		\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Ellipse [id:dp16763790251977806] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.35,138.21) .. controls (42.35,137.39) and (43.03,136.72) .. (43.85,136.72) .. controls (44.68,136.72) and (45.35,137.39) .. (45.35,138.21) .. controls (45.35,139.04) and (44.68,139.71) .. (43.85,139.71) .. controls (43.03,139.71) and (42.35,139.04) .. (42.35,138.21) -- cycle ;
			%Shape: Ellipse [id:dp15844086545663183] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.25,138.21) .. controls (132.25,137.39) and (132.92,136.72) .. (133.75,136.72) .. controls (134.57,136.72) and (135.24,137.39) .. (135.24,138.21) .. controls (135.24,139.04) and (134.57,139.71) .. (133.75,139.71) .. controls (132.92,139.71) and (132.25,139.04) .. (132.25,138.21) -- cycle ;
			%Shape: Ellipse [id:dp397492006082788] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.48,90.75) .. controls (21.48,89.86) and (22.15,89.14) .. (22.98,89.14) .. controls (23.81,89.14) and (24.48,89.86) .. (24.48,90.75) .. controls (24.48,91.65) and (23.81,92.37) .. (22.98,92.37) .. controls (22.15,92.37) and (21.48,91.65) .. (21.48,90.75) -- cycle ;
			%Straight Lines [id:da561703323445407] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (21.98,88.43) -- (43.85,138.81) ;
			%Straight Lines [id:da5566112884754963] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (133.75,137.91) -- (45.35,138.21) ;
			%Straight Lines [id:da6884421260516382] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (159.82,89.63) -- (134.65,138.21) ;
			%Shape: Ellipse [id:dp9968719048266785] 
			\draw  [line width=1.5]  (75.91,88.73) .. controls (75.91,80.45) and (82.62,73.74) .. (90.9,73.74) .. controls (99.17,73.74) and (105.88,80.45) .. (105.88,88.73) .. controls (105.88,97.01) and (99.17,103.73) .. (90.9,103.73) .. controls (82.62,103.73) and (75.91,97.01) .. (75.91,88.73) -- cycle ;
			%Shape: Arc [id:dp7786570031432101] 
			\draw  [draw opacity=0] (37.83,121.25) .. controls (39.72,120.59) and (41.74,120.22) .. (43.85,120.22) .. controls (52.62,120.22) and (59.91,126.49) .. (61.51,134.8) -- (43.85,138.21) -- cycle ; \draw   (37.83,121.25) .. controls (39.72,120.59) and (41.74,120.22) .. (43.85,120.22) .. controls (52.62,120.22) and (59.91,126.49) .. (61.51,134.8) ;  
			%Shape: Arc [id:dp5863724598378621] 
			\draw  [draw opacity=0] (32.5,75.51) .. controls (37.02,78.78) and (39.96,84.1) .. (39.96,90.11) .. controls (39.96,95.68) and (37.42,100.66) .. (33.45,103.96) -- (21.98,90.11) -- cycle ; \draw   (32.5,75.51) .. controls (37.02,78.78) and (39.96,84.1) .. (39.96,90.11) .. controls (39.96,95.68) and (37.42,100.66) .. (33.45,103.96) ;  
			%Shape: Arc [id:dp9161783560702095] 
			\draw  [draw opacity=0] (115.91,135.94) .. controls (117.03,127.07) and (124.59,120.22) .. (133.75,120.22) .. controls (136.06,120.22) and (138.27,120.66) .. (140.3,121.45) -- (133.75,138.21) -- cycle ; \draw   (115.91,135.94) .. controls (117.03,127.07) and (124.59,120.22) .. (133.75,120.22) .. controls (136.06,120.22) and (138.27,120.66) .. (140.3,121.45) ;  
			\draw   (64.42,128) -- (61.59,135.56) -- (55.43,130.35) ;
			\draw   (135.11,115.13) -- (140.56,121.07) -- (133.14,124.21) ;
			\draw   (39.96,104.24) -- (31.91,104.65) -- (34.23,96.92) ;
			%Shape: Ellipse [id:dp47963516502401715] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.32,89.63) .. controls (158.32,88.8) and (158.99,88.13) .. (159.82,88.13) .. controls (160.64,88.13) and (161.31,88.8) .. (161.31,89.63) .. controls (161.31,90.46) and (160.64,91.13) .. (159.82,91.13) .. controls (158.99,91.13) and (158.32,90.46) .. (158.32,89.63) -- cycle ;
			%Straight Lines [id:da5005732347854541] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (138.32,39.17) -- (49.91,39.1) ;
			%Shape: Ellipse [id:dp08545087185055533] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.8,40.09) .. controls (139.79,40.91) and (139.11,41.58) .. (138.28,41.57) .. controls (137.46,41.56) and (136.79,40.88) .. (136.8,40.05) .. controls (136.81,39.22) and (137.49,38.56) .. (138.32,38.57) .. controls (139.14,38.58) and (139.81,39.26) .. (139.8,40.09) -- cycle ;
			%Shape: Ellipse [id:dp49277260750615426] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.91,39.1) .. controls (49.9,39.92) and (49.22,40.59) .. (48.4,40.58) .. controls (47.57,40.57) and (46.91,39.89) .. (46.91,39.06) .. controls (46.92,38.24) and (47.6,37.57) .. (48.43,37.58) .. controls (49.26,37.59) and (49.92,38.27) .. (49.91,39.1) -- cycle ;
			%Straight Lines [id:da46034631617535604] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (159.82,89.63) -- (138.31,39.47) ;
			%Straight Lines [id:da761422489348607] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (22.89,89.88) -- (48.59,39.06) ;
			%Shape: Arc [id:dp5198867145773809] 
			\draw  [draw opacity=0] (142.43,57.15) .. controls (140.6,57.75) and (138.64,58.07) .. (136.6,58.05) .. controls (127.84,57.95) and (120.61,51.6) .. (119.11,43.27) -- (136.8,40.05) -- cycle ; \draw   (142.43,57.15) .. controls (140.6,57.75) and (138.64,58.07) .. (136.6,58.05) .. controls (127.84,57.95) and (120.61,51.6) .. (119.11,43.27) ;  
			%Shape: Arc [id:dp3158438542915938] 
			\draw  [draw opacity=0] (148.79,103.85) .. controls (144.5,100.52) and (141.77,95.29) .. (141.83,89.43) .. controls (141.9,83.49) and (144.84,78.24) .. (149.32,75.02) -- (159.82,89.63) -- cycle ; \draw   (148.79,103.85) .. controls (144.5,100.52) and (141.77,95.29) .. (141.83,89.43) .. controls (141.9,83.49) and (144.84,78.24) .. (149.32,75.02) ;  
			%Shape: Arc [id:dp7503131729763763] 
			\draw  [draw opacity=0] (66.23,41.55) .. controls (65.01,50.4) and (57.37,57.17) .. (48.21,57.07) .. controls (46.12,57.05) and (44.12,56.67) .. (42.26,55.99) -- (48.41,39.08) -- cycle ; \draw   (66.23,41.55) .. controls (65.01,50.4) and (57.37,57.17) .. (48.21,57.07) .. controls (46.12,57.05) and (44.12,56.67) .. (42.26,55.99) ;  
			\draw   (115.95,50.04) -- (118.86,42.51) -- (124.96,47.79) ;
			\draw   (47.62,62.27) -- (42.06,56.42) -- (49.44,53.16) ;
			\draw   (142.38,75.49) -- (150.38,74.45) -- (148.67,82.34) ;
			%Shape: Arc [id:dp9348649381351668] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (146.98,126.03) .. controls (149.92,129.24) and (151.72,133.52) .. (151.72,138.21) .. controls (151.72,148.15) and (143.68,156.21) .. (133.75,156.21) .. controls (125,156.21) and (117.72,149.96) .. (116.1,141.69) -- (133.75,138.21) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (146.98,126.03) .. controls (149.92,129.24) and (151.72,133.52) .. (151.72,138.21) .. controls (151.72,148.15) and (143.68,156.21) .. (133.75,156.21) .. controls (125,156.21) and (117.72,149.96) .. (116.1,141.69) ;  
			%Shape: Arc [id:dp6508024059230095] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (155.68,72.78) .. controls (157.07,72.45) and (158.52,72.28) .. (160.02,72.3) .. controls (169.95,72.41) and (177.91,80.55) .. (177.8,90.49) .. controls (177.69,100.43) and (169.54,108.4) .. (159.61,108.29) .. controls (158.2,108.27) and (156.82,108.09) .. (155.5,107.77) -- (159.82,90.29) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (155.68,72.78) .. controls (157.07,72.45) and (158.52,72.28) .. (160.02,72.3) .. controls (169.95,72.41) and (177.91,80.55) .. (177.8,90.49) .. controls (177.69,100.43) and (169.54,108.4) .. (159.61,108.29) .. controls (158.2,108.27) and (156.82,108.09) .. (155.5,107.77) ;  
			%Shape: Arc [id:dp6498079761066304] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (26.18,108.46) .. controls (24.83,108.78) and (23.43,108.95) .. (21.98,108.95) .. controls (12.05,108.95) and (4,100.9) .. (4,90.96) .. controls (4,81.02) and (12.05,72.97) .. (21.98,72.97) .. controls (23.72,72.97) and (25.4,73.21) .. (26.99,73.68) -- (21.98,90.96) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (26.18,108.46) .. controls (24.83,108.78) and (23.43,108.95) .. (21.98,108.95) .. controls (12.05,108.95) and (4,100.9) .. (4,90.96) .. controls (4,81.02) and (12.05,72.97) .. (21.98,72.97) .. controls (23.72,72.97) and (25.4,73.21) .. (26.99,73.68) ;  
			%Shape: Arc [id:dp9443703251789133] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (61.06,143.45) .. controls (58.82,150.83) and (51.96,156.21) .. (43.85,156.21) .. controls (33.92,156.21) and (25.87,148.15) .. (25.87,138.21) .. controls (25.87,133.06) and (28.04,128.42) .. (31.5,125.14) -- (43.85,138.21) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (61.06,143.45) .. controls (58.82,150.83) and (51.96,156.21) .. (43.85,156.21) .. controls (33.92,156.21) and (25.87,148.15) .. (25.87,138.21) .. controls (25.87,133.06) and (28.04,128.42) .. (31.5,125.14) ;  
			%Shape: Arc [id:dp0454472856533259] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (36.72,52.92) .. controls (32.72,49.58) and (30.19,44.53) .. (30.26,38.9) .. controls (30.37,28.96) and (38.51,20.99) .. (48.44,21.1) .. controls (56.29,21.19) and (62.92,26.3) .. (65.29,33.36) -- (48.24,39.1) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (36.72,52.92) .. controls (32.72,49.58) and (30.19,44.53) .. (30.26,38.9) .. controls (30.37,28.96) and (38.51,20.99) .. (48.44,21.1) .. controls (56.29,21.19) and (62.92,26.3) .. (65.29,33.36) ;  
			%Shape: Arc [id:dp7072041236630435] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.43,32.97) .. controls (123.98,26.02) and (130.69,21.09) .. (138.52,21.18) .. controls (148.45,21.29) and (156.41,29.43) .. (156.3,39.37) .. controls (156.23,45.88) and (152.71,51.54) .. (147.49,54.65) -- (138.32,39.17) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (121.43,32.97) .. controls (123.98,26.02) and (130.69,21.09) .. (138.52,21.18) .. controls (148.45,21.29) and (156.41,29.43) .. (156.3,39.37) .. controls (156.23,45.88) and (152.71,51.54) .. (147.49,54.65) ;  
			%Shape: Ellipse [id:dp5606238641574279] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.86,138.22) .. controls (259.86,137.4) and (260.53,136.72) .. (261.35,136.72) .. controls (262.18,136.72) and (262.85,137.4) .. (262.85,138.22) .. controls (262.85,139.05) and (262.18,139.72) .. (261.35,139.72) .. controls (260.53,139.72) and (259.86,139.05) .. (259.86,138.22) -- cycle ;
			%Shape: Ellipse [id:dp9671777508522807] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.75,138.22) .. controls (349.75,137.4) and (350.42,136.72) .. (351.25,136.72) .. controls (352.08,136.72) and (352.75,137.4) .. (352.75,138.22) .. controls (352.75,139.05) and (352.08,139.72) .. (351.25,139.72) .. controls (350.42,139.72) and (349.75,139.05) .. (349.75,138.22) -- cycle ;
			%Shape: Ellipse [id:dp7351411302514925] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.98,91.7) .. controls (237.98,90.84) and (238.65,90.13) .. (239.48,90.13) .. controls (240.31,90.13) and (240.98,90.84) .. (240.98,91.7) .. controls (240.98,92.57) and (240.31,93.28) .. (239.48,93.28) .. controls (238.65,93.28) and (237.98,92.57) .. (237.98,91.7) -- cycle ;
			%Straight Lines [id:da8384954468588521] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (239.48,88.44) -- (261.35,138.82) ;
			%Straight Lines [id:da7080396264058666] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (351.25,137.92) -- (262.85,138.22) ;
			%Straight Lines [id:da28191568507127607] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (377.32,89.64) -- (352.15,138.22) ;
			%Shape: Arc [id:dp09755842932999759] 
			\draw  [draw opacity=0] (255.34,121.26) .. controls (257.22,120.59) and (259.24,120.23) .. (261.35,120.23) .. controls (270.12,120.23) and (277.42,126.5) .. (279.01,134.81) -- (261.35,138.22) -- cycle ; \draw   (255.34,121.26) .. controls (257.22,120.59) and (259.24,120.23) .. (261.35,120.23) .. controls (270.12,120.23) and (277.42,126.5) .. (279.01,134.81) ;  
			%Shape: Arc [id:dp47714475994929817] 
			\draw  [draw opacity=0] (250,75.52) .. controls (254.52,78.79) and (257.46,84.11) .. (257.46,90.12) .. controls (257.46,95.69) and (254.93,100.67) .. (250.95,103.97) -- (239.48,90.12) -- cycle ; \draw   (250,75.52) .. controls (254.52,78.79) and (257.46,84.11) .. (257.46,90.12) .. controls (257.46,95.69) and (254.93,100.67) .. (250.95,103.97) ;  
			%Shape: Arc [id:dp5445585147092569] 
			\draw  [draw opacity=0] (333.41,135.95) .. controls (334.53,127.08) and (342.09,120.23) .. (351.25,120.23) .. controls (353.56,120.23) and (355.77,120.67) .. (357.8,121.46) -- (351.25,138.22) -- cycle ; \draw   (333.41,135.95) .. controls (334.53,127.08) and (342.09,120.23) .. (351.25,120.23) .. controls (353.56,120.23) and (355.77,120.67) .. (357.8,121.46) ;  
			\draw   (281.92,128.01) -- (279.09,135.57) -- (272.93,130.36) ;
			\draw   (352.61,115.14) -- (358.06,121.08) -- (350.64,124.22) ;
			\draw   (257.46,104.25) -- (249.41,104.66) -- (251.73,96.93) ;
			%Shape: Ellipse [id:dp5687217692523518] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.82,89.64) .. controls (375.82,88.81) and (376.49,88.14) .. (377.32,88.14) .. controls (378.14,88.14) and (378.82,88.81) .. (378.82,89.64) .. controls (378.82,90.47) and (378.14,91.14) .. (377.32,91.14) .. controls (376.49,91.14) and (375.82,90.47) .. (375.82,89.64) -- cycle ;
			%Straight Lines [id:da09779112015232894] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (355.82,39.18) -- (267.41,39.11) ;
			%Shape: Ellipse [id:dp1770523366510608] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.3,40.09) .. controls (357.29,40.92) and (356.61,41.59) .. (355.79,41.58) .. controls (354.96,41.57) and (354.29,40.89) .. (354.3,40.06) .. controls (354.31,39.23) and (354.99,38.57) .. (355.82,38.58) .. controls (356.65,38.59) and (357.31,39.27) .. (357.3,40.09) -- cycle ;
			%Shape: Ellipse [id:dp1322918038465699] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.41,39.11) .. controls (267.4,39.93) and (266.73,40.6) .. (265.9,40.59) .. controls (265.07,40.58) and (264.41,39.9) .. (264.42,39.07) .. controls (264.43,38.24) and (265.1,37.58) .. (265.93,37.59) .. controls (266.76,37.6) and (267.42,38.28) .. (267.41,39.11) -- cycle ;
			%Straight Lines [id:da7134645852114996] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (377.32,89.64) -- (355.81,39.48) ;
			%Straight Lines [id:da1713696404601115] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (240.39,89.89) -- (266.09,39.07) ;
			%Shape: Arc [id:dp43486606430146924] 
			\draw  [draw opacity=0] (359.93,57.15) .. controls (358.1,57.76) and (356.14,58.08) .. (354.1,58.05) .. controls (345.34,57.96) and (338.11,51.6) .. (336.61,43.28) -- (354.3,40.06) -- cycle ; \draw   (359.93,57.15) .. controls (358.1,57.76) and (356.14,58.08) .. (354.1,58.05) .. controls (345.34,57.96) and (338.11,51.6) .. (336.61,43.28) ;  
			%Shape: Arc [id:dp3010669991474004] 
			\draw  [draw opacity=0] (366.29,103.86) .. controls (362,100.53) and (359.27,95.3) .. (359.34,89.44) .. controls (359.4,83.5) and (362.34,78.25) .. (366.83,75.03) -- (377.32,89.64) -- cycle ; \draw   (366.29,103.86) .. controls (362,100.53) and (359.27,95.3) .. (359.34,89.44) .. controls (359.4,83.5) and (362.34,78.25) .. (366.83,75.03) ;  
			%Shape: Arc [id:dp7441315186418789] 
			\draw  [draw opacity=0] (283.73,41.56) .. controls (282.51,50.41) and (274.87,57.18) .. (265.71,57.08) .. controls (263.62,57.06) and (261.62,56.68) .. (259.76,56) -- (265.91,39.09) -- cycle ; \draw   (283.73,41.56) .. controls (282.51,50.41) and (274.87,57.18) .. (265.71,57.08) .. controls (263.62,57.06) and (261.62,56.68) .. (259.76,56) ;  
			\draw   (333.45,50.05) -- (336.36,42.52) -- (342.47,47.8) ;
			\draw   (265.12,62.28) -- (259.56,56.43) -- (266.94,53.17) ;
			\draw   (359.88,75.5) -- (367.88,74.46) -- (366.17,82.35) ;
			%Shape: Arc [id:dp7969962446932928] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (364.48,126.04) .. controls (367.43,129.25) and (369.23,133.52) .. (369.23,138.22) .. controls (369.23,148.16) and (361.18,156.22) .. (351.25,156.22) .. controls (342.5,156.22) and (335.22,149.97) .. (333.6,141.7) -- (351.25,138.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (364.48,126.04) .. controls (367.43,129.25) and (369.23,133.52) .. (369.23,138.22) .. controls (369.23,148.16) and (361.18,156.22) .. (351.25,156.22) .. controls (342.5,156.22) and (335.22,149.97) .. (333.6,141.7) ;  
			%Shape: Arc [id:dp17147121377621488] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (373.18,72.79) .. controls (374.57,72.46) and (376.02,72.29) .. (377.52,72.31) .. controls (387.45,72.42) and (395.41,80.56) .. (395.3,90.5) .. controls (395.19,100.44) and (387.05,108.4) .. (377.12,108.3) .. controls (375.7,108.28) and (374.32,108.1) .. (373,107.78) -- (377.32,90.3) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (373.18,72.79) .. controls (374.57,72.46) and (376.02,72.29) .. (377.52,72.31) .. controls (387.45,72.42) and (395.41,80.56) .. (395.3,90.5) .. controls (395.19,100.44) and (387.05,108.4) .. (377.12,108.3) .. controls (375.7,108.28) and (374.32,108.1) .. (373,107.78) ;  
			%Shape: Arc [id:dp2874952175102483] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (243.68,108.47) .. controls (242.34,108.79) and (240.93,108.96) .. (239.48,108.96) .. controls (229.55,108.96) and (221.5,100.91) .. (221.5,90.97) .. controls (221.5,81.03) and (229.55,72.98) .. (239.48,72.98) .. controls (241.22,72.98) and (242.9,73.22) .. (244.49,73.68) -- (239.48,90.97) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (243.68,108.47) .. controls (242.34,108.79) and (240.93,108.96) .. (239.48,108.96) .. controls (229.55,108.96) and (221.5,100.91) .. (221.5,90.97) .. controls (221.5,81.03) and (229.55,72.98) .. (239.48,72.98) .. controls (241.22,72.98) and (242.9,73.22) .. (244.49,73.68) ;  
			%Shape: Arc [id:dp4806141971884714] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (278.56,143.46) .. controls (276.32,150.84) and (269.46,156.22) .. (261.35,156.22) .. controls (251.43,156.22) and (243.38,148.16) .. (243.38,138.22) .. controls (243.38,133.07) and (245.54,128.43) .. (249.01,125.15) -- (261.35,138.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (278.56,143.46) .. controls (276.32,150.84) and (269.46,156.22) .. (261.35,156.22) .. controls (251.43,156.22) and (243.38,148.16) .. (243.38,138.22) .. controls (243.38,133.07) and (245.54,128.43) .. (249.01,125.15) ;  
			%Shape: Arc [id:dp8588428391627183] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (254.23,52.93) .. controls (250.22,49.59) and (247.7,44.53) .. (247.76,38.91) .. controls (247.87,28.97) and (256.01,21) .. (265.94,21.11) .. controls (273.8,21.2) and (280.42,26.31) .. (282.79,33.36) -- (265.74,39.11) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (254.23,52.93) .. controls (250.22,49.59) and (247.7,44.53) .. (247.76,38.91) .. controls (247.87,28.97) and (256.01,21) .. (265.94,21.11) .. controls (273.8,21.2) and (280.42,26.31) .. (282.79,33.36) ;  
			%Shape: Arc [id:dp0020974429166000785] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (338.93,32.98) .. controls (341.48,26.03) and (348.2,21.1) .. (356.02,21.19) .. controls (365.95,21.29) and (373.91,29.44) .. (373.8,39.38) .. controls (373.73,45.89) and (370.21,51.55) .. (364.99,54.65) -- (355.82,39.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (338.93,32.98) .. controls (341.48,26.03) and (348.2,21.1) .. (356.02,21.19) .. controls (365.95,21.29) and (373.91,29.44) .. (373.8,39.38) .. controls (373.73,45.89) and (370.21,51.55) .. (364.99,54.65) ;  
			%Shape: Ellipse [id:dp6326353934026303] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.36,138.22) .. controls (477.36,137.4) and (478.03,136.72) .. (478.86,136.72) .. controls (479.68,136.72) and (480.35,137.4) .. (480.35,138.22) .. controls (480.35,139.05) and (479.68,139.72) .. (478.86,139.72) .. controls (478.03,139.72) and (477.36,139.05) .. (477.36,138.22) -- cycle ;
			%Shape: Ellipse [id:dp4808576432610385] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.25,138.22) .. controls (567.25,137.4) and (567.92,136.72) .. (568.75,136.72) .. controls (569.58,136.72) and (570.25,137.4) .. (570.25,138.22) .. controls (570.25,139.05) and (569.58,139.72) .. (568.75,139.72) .. controls (567.92,139.72) and (567.25,139.05) .. (567.25,138.22) -- cycle ;
			%Shape: Ellipse [id:dp6776483615816009] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.48,91.7) .. controls (455.48,90.84) and (456.15,90.13) .. (456.98,90.13) .. controls (457.81,90.13) and (458.48,90.84) .. (458.48,91.7) .. controls (458.48,92.57) and (457.81,93.28) .. (456.98,93.28) .. controls (456.15,93.28) and (455.48,92.57) .. (455.48,91.7) -- cycle ;
			%Straight Lines [id:da7542616238133726] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (456.98,88.44) -- (478.86,138.82) ;
			%Straight Lines [id:da9659963871370785] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (594.82,89.64) -- (569.65,138.22) ;
			%Shape: Arc [id:dp12749566258248302] 
			\draw  [draw opacity=0] (472.84,121.26) .. controls (474.72,120.59) and (476.74,120.23) .. (478.86,120.23) .. controls (488.79,120.23) and (496.83,128.29) .. (496.83,138.22) .. controls (496.83,148.16) and (488.79,156.22) .. (478.86,156.22) .. controls (475.7,156.22) and (472.72,155.4) .. (470.14,153.97) -- (478.86,138.22) -- cycle ; \draw   (472.84,121.26) .. controls (474.72,120.59) and (476.74,120.23) .. (478.86,120.23) .. controls (488.79,120.23) and (496.83,128.29) .. (496.83,138.22) .. controls (496.83,148.16) and (488.79,156.22) .. (478.86,156.22) .. controls (475.7,156.22) and (472.72,155.4) .. (470.14,153.97) ;  
			%Shape: Arc [id:dp511961262124234] 
			\draw  [draw opacity=0] (467.5,75.52) .. controls (472.02,78.79) and (474.96,84.11) .. (474.96,90.12) .. controls (474.96,95.69) and (472.43,100.67) .. (468.45,103.97) -- (456.98,90.12) -- cycle ; \draw   (467.5,75.52) .. controls (472.02,78.79) and (474.96,84.11) .. (474.96,90.12) .. controls (474.96,95.69) and (472.43,100.67) .. (468.45,103.97) ;  
			%Shape: Arc [id:dp12316545665815948] 
			\draw  [draw opacity=0] (578.36,153.43) .. controls (575.58,155.2) and (572.29,156.22) .. (568.75,156.22) .. controls (558.82,156.22) and (550.77,148.16) .. (550.77,138.22) .. controls (550.77,128.29) and (558.82,120.23) .. (568.75,120.23) .. controls (571.06,120.23) and (573.27,120.67) .. (575.3,121.46) -- (568.75,138.22) -- cycle ; \draw   (578.36,153.43) .. controls (575.58,155.2) and (572.29,156.22) .. (568.75,156.22) .. controls (558.82,156.22) and (550.77,148.16) .. (550.77,138.22) .. controls (550.77,128.29) and (558.82,120.23) .. (568.75,120.23) .. controls (571.06,120.23) and (573.27,120.67) .. (575.3,121.46) ;  
			\draw   (474.61,160.5) -- (470.09,153.82) -- (477.9,151.8) ;
			\draw   (570.11,115.14) -- (575.57,121.08) -- (568.14,124.22) ;
			\draw   (474.96,104.25) -- (466.91,104.66) -- (469.23,96.93) ;
			%Shape: Ellipse [id:dp48918711152773664] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.32,89.64) .. controls (593.32,88.81) and (593.99,88.14) .. (594.82,88.14) .. controls (595.65,88.14) and (596.32,88.81) .. (596.32,89.64) .. controls (596.32,90.47) and (595.65,91.14) .. (594.82,91.14) .. controls (593.99,91.14) and (593.32,90.47) .. (593.32,89.64) -- cycle ;
			%Straight Lines [id:da3488780923850183] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (573.32,39.18) -- (484.91,39.11) ;
			%Shape: Ellipse [id:dp449158112793798] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.8,40.09) .. controls (574.79,40.92) and (574.11,41.59) .. (573.29,41.58) .. controls (572.46,41.57) and (571.8,40.89) .. (571.81,40.06) .. controls (571.81,39.23) and (572.49,38.57) .. (573.32,38.58) .. controls (574.15,38.59) and (574.81,39.27) .. (574.8,40.09) -- cycle ;
			%Shape: Ellipse [id:dp7682889620820506] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.91,39.11) .. controls (484.91,39.93) and (484.23,40.6) .. (483.4,40.59) .. controls (482.57,40.58) and (481.91,39.9) .. (481.92,39.07) .. controls (481.93,38.24) and (482.61,37.58) .. (483.43,37.59) .. controls (484.26,37.6) and (484.92,38.28) .. (484.91,39.11) -- cycle ;
			%Straight Lines [id:da26538180822313606] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (594.82,89.64) -- (573.31,39.48) ;
			%Straight Lines [id:da9565225185368817] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (457.89,89.89) -- (483.59,39.07) ;
			%Shape: Arc [id:dp8640550869100312] 
			\draw  [draw opacity=0] (577.44,57.15) .. controls (575.6,57.76) and (573.64,58.08) .. (571.6,58.05) .. controls (562.84,57.96) and (555.61,51.6) .. (554.11,43.28) -- (571.81,40.06) -- cycle ; \draw   (577.44,57.15) .. controls (575.6,57.76) and (573.64,58.08) .. (571.6,58.05) .. controls (562.84,57.96) and (555.61,51.6) .. (554.11,43.28) ;  
			%Shape: Arc [id:dp9856164258623135] 
			\draw  [draw opacity=0] (583.79,103.86) .. controls (579.51,100.53) and (576.77,95.3) .. (576.84,89.44) .. controls (576.9,83.5) and (579.85,78.25) .. (584.33,75.03) -- (594.82,89.64) -- cycle ; \draw   (583.79,103.86) .. controls (579.51,100.53) and (576.77,95.3) .. (576.84,89.44) .. controls (576.9,83.5) and (579.85,78.25) .. (584.33,75.03) ;  
			%Shape: Arc [id:dp7638655765609612] 
			\draw  [draw opacity=0] (501.23,41.56) .. controls (500.01,50.41) and (492.37,57.18) .. (483.22,57.08) .. controls (481.12,57.06) and (479.12,56.68) .. (477.26,56) -- (483.42,39.09) -- cycle ; \draw   (501.23,41.56) .. controls (500.01,50.41) and (492.37,57.18) .. (483.22,57.08) .. controls (481.12,57.06) and (479.12,56.68) .. (477.26,56) ;  
			\draw   (550.95,50.05) -- (553.87,42.52) -- (559.97,47.8) ;
			\draw   (482.62,62.28) -- (477.06,56.43) -- (484.44,53.17) ;
			\draw   (577.39,75.5) -- (585.38,74.46) -- (583.67,82.35) ;
			%Shape: Arc [id:dp07573072931293834] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (581.98,124.54) .. controls (584.93,127.75) and (586.73,132.02) .. (586.73,136.72) .. controls (586.73,142.23) and (584.26,147.16) .. (580.36,150.46) -- (568.75,136.72) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (581.98,124.54) .. controls (584.93,127.75) and (586.73,132.02) .. (586.73,136.72) .. controls (586.73,142.23) and (584.26,147.16) .. (580.36,150.46) ;  
			%Shape: Arc [id:dp28987417590971454] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (590.68,72.79) .. controls (592.07,72.46) and (593.53,72.29) .. (595.02,72.31) .. controls (604.95,72.42) and (612.91,80.56) .. (612.8,90.5) .. controls (612.69,100.44) and (604.55,108.4) .. (594.62,108.3) .. controls (593.2,108.28) and (591.82,108.1) .. (590.5,107.78) -- (594.82,90.3) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (590.68,72.79) .. controls (592.07,72.46) and (593.53,72.29) .. (595.02,72.31) .. controls (604.95,72.42) and (612.91,80.56) .. (612.8,90.5) .. controls (612.69,100.44) and (604.55,108.4) .. (594.62,108.3) .. controls (593.2,108.28) and (591.82,108.1) .. (590.5,107.78) ;  
			%Shape: Arc [id:dp6644606802941138] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (461.19,108.47) .. controls (459.84,108.79) and (458.43,108.96) .. (456.98,108.96) .. controls (447.05,108.96) and (439,100.91) .. (439,90.97) .. controls (439,81.03) and (447.05,72.98) .. (456.98,72.98) .. controls (458.72,72.98) and (460.4,73.22) .. (461.99,73.68) -- (456.98,90.97) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (461.19,108.47) .. controls (459.84,108.79) and (458.43,108.96) .. (456.98,108.96) .. controls (447.05,108.96) and (439,100.91) .. (439,90.97) .. controls (439,81.03) and (447.05,72.98) .. (456.98,72.98) .. controls (458.72,72.98) and (460.4,73.22) .. (461.99,73.68) ;  
			%Shape: Arc [id:dp5838752339323117] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (467.21,151.94) .. controls (463.34,148.64) and (460.88,143.72) .. (460.88,138.22) .. controls (460.88,133.07) and (463.04,128.43) .. (466.51,125.15) -- (478.86,138.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (467.21,151.94) .. controls (463.34,148.64) and (460.88,143.72) .. (460.88,138.22) .. controls (460.88,133.07) and (463.04,128.43) .. (466.51,125.15) ;  
			%Shape: Arc [id:dp12351454840331666] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (471.73,52.93) .. controls (467.72,49.59) and (465.2,44.53) .. (465.26,38.91) .. controls (465.37,28.97) and (473.51,21) .. (483.44,21.11) .. controls (491.3,21.2) and (497.92,26.31) .. (500.29,33.36) -- (483.24,39.11) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (471.73,52.93) .. controls (467.72,49.59) and (465.2,44.53) .. (465.26,38.91) .. controls (465.37,28.97) and (473.51,21) .. (483.44,21.11) .. controls (491.3,21.2) and (497.92,26.31) .. (500.29,33.36) ;  
			%Shape: Arc [id:dp8294430219982258] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (556.44,32.98) .. controls (558.99,26.03) and (565.7,21.1) .. (573.52,21.19) .. controls (583.45,21.29) and (591.41,29.44) .. (591.3,39.38) .. controls (591.23,45.89) and (587.71,51.55) .. (582.5,54.65) -- (573.32,39.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (556.44,32.98) .. controls (558.99,26.03) and (565.7,21.1) .. (573.52,21.19) .. controls (583.45,21.29) and (591.41,29.44) .. (591.3,39.38) .. controls (591.23,45.89) and (587.71,51.55) .. (582.5,54.65) ;  
			
			% Text Node
			\draw (62.52,114.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_n$};
			% Text Node
			\draw (41.78,81.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n-1}$};
			% Text Node
			\draw (105,115.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_1$};
			% Text Node
			\draw (125,81.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_2$};
			% Text Node
			\draw (168,53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Deformation};
			% Text Node
			\draw (182.4,80) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\Longrightarrow$};
			% Text Node
			\draw (280.02,114.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_n$};
			% Text Node
			\draw (259.29,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n-1}$};
			% Text Node
			\draw (323,115.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{1}$};
			% Text Node
			\draw (343,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{2}$};
			% Text Node
			\draw (501.71,134.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n}'$};
			% Text Node
			\draw (476.79,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n-1}$};
			% Text Node
			\draw (531,134.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{1}'$};
			% Text Node
			\draw (560,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{2}$};
			% Text Node
			\draw (402,80) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\simeq$};

		\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Ellipse [id:dp6141259944656965] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.73,110.04) .. controls (48.73,108.69) and (49.62,107.59) .. (50.71,107.59) .. controls (51.81,107.59) and (52.69,108.69) .. (52.69,110.04) .. controls (52.69,111.39) and (51.81,112.48) .. (50.71,112.48) .. controls (49.62,112.48) and (48.73,111.39) .. (48.73,110.04) -- cycle ;
			%Shape: Ellipse [id:dp8861059347253077] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.34,110.58) .. controls (137.34,109.23) and (138.22,108.14) .. (139.32,108.14) .. controls (140.42,108.14) and (141.3,109.23) .. (141.3,110.58) .. controls (141.3,111.93) and (140.42,113.03) .. (139.32,113.03) .. controls (138.22,113.03) and (137.34,111.93) .. (137.34,110.58) -- cycle ;
			%Shape: Arc [id:dp47816640002837585] 
			\draw  [draw opacity=0] (50.71,109.77) .. controls (50.71,109.77) and (50.71,109.77) .. (50.71,109.77) .. controls (50.71,97.6) and (70.5,87.75) .. (94.91,87.75) .. controls (119.31,87.75) and (139.1,97.6) .. (139.1,109.77) -- (94.91,109.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (50.71,109.77) .. controls (50.71,109.77) and (50.71,109.77) .. (50.71,109.77) .. controls (50.71,97.6) and (70.5,87.75) .. (94.91,87.75) .. controls (119.31,87.75) and (139.1,97.6) .. (139.1,109.77) ;  
			%Shape: Arc [id:dp4670865395371875] 
			\draw  [draw opacity=0] (139.32,113.02) .. controls (139.32,125.19) and (119.52,135.04) .. (95.11,135.03) .. controls (70.7,135.01) and (50.92,125.14) .. (50.93,112.98) -- (95.13,113) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (139.32,113.02) .. controls (139.32,125.19) and (119.52,135.04) .. (95.11,135.03) .. controls (70.7,135.01) and (50.92,125.14) .. (50.93,112.98) ;  
			%Shape: Ellipse [id:dp7411687661599407] 
			\draw  [line width=1.5]  (86.31,110.93) .. controls (86.31,106.07) and (90.26,102.13) .. (95.13,102.13) .. controls (99.99,102.13) and (103.94,106.07) .. (103.94,110.93) .. controls (103.94,115.79) and (99.99,119.73) .. (95.13,119.73) .. controls (90.26,119.73) and (86.31,115.79) .. (86.31,110.93) -- cycle ;
			%Shape: Arc [id:dp6494458741621585] 
			\draw  [draw opacity=0] (63.41,99.39) .. controls (66.04,102.37) and (67.68,106.65) .. (67.68,111.4) .. controls (67.68,115.97) and (66.16,120.1) .. (63.7,123.06) -- (54.46,111.4) -- cycle ; \draw   (63.41,99.39) .. controls (66.04,102.37) and (67.68,106.65) .. (67.68,111.4) .. controls (67.68,115.97) and (66.16,120.1) .. (63.7,123.06) ;  
			\draw   (62.78,104.76) -- (62.26,98.08) -- (67.57,99.55) ;
			%Shape: Arc [id:dp7652793158025186] 
			\draw  [draw opacity=0] (126.1,122.22) .. controls (123.49,119.21) and (121.87,114.92) .. (121.91,110.17) .. controls (121.94,105.6) and (123.49,101.48) .. (125.97,98.55) -- (135.13,110.31) -- cycle ; \draw   (126.1,122.22) .. controls (123.49,119.21) and (121.87,114.92) .. (121.91,110.17) .. controls (121.94,105.6) and (123.49,101.48) .. (125.97,98.55) ;  
			\draw   (126.77,116.86) -- (127.24,123.55) -- (121.94,122.02) ;
			%Shape: Ellipse [id:dp7673050415990412] 
			\draw  [line width=1.5]  (20,113) .. controls (20,86.77) and (53.63,65.5) .. (95.13,65.5) .. controls (136.62,65.5) and (170.25,86.77) .. (170.25,113) .. controls (170.25,139.23) and (136.62,160.5) .. (95.13,160.5) .. controls (53.63,160.5) and (20,139.23) .. (20,113) -- cycle ;
			%Shape: Ellipse [id:dp010707261445672911] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.1,110.04) .. controls (262.1,108.69) and (262.99,107.59) .. (264.09,107.59) .. controls (265.18,107.59) and (266.07,108.69) .. (266.07,110.04) .. controls (266.07,111.39) and (265.18,112.48) .. (264.09,112.48) .. controls (262.99,112.48) and (262.1,111.39) .. (262.1,110.04) -- cycle ;
			%Shape: Ellipse [id:dp6658458951740489] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.71,110.58) .. controls (350.71,109.23) and (351.6,108.14) .. (352.69,108.14) .. controls (353.79,108.14) and (354.68,109.23) .. (354.68,110.58) .. controls (354.68,111.93) and (353.79,113.03) .. (352.69,113.03) .. controls (351.6,113.03) and (350.71,111.93) .. (350.71,110.58) -- cycle ;
			%Shape: Arc [id:dp050542907893738276] 
			\draw  [draw opacity=0] (264.09,109.77) .. controls (264.09,109.77) and (264.09,109.77) .. (264.09,109.77) .. controls (264.09,97.6) and (283.87,87.75) .. (308.28,87.75) .. controls (332.69,87.75) and (352.47,97.6) .. (352.47,109.77) -- (308.28,109.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (264.09,109.77) .. controls (264.09,109.77) and (264.09,109.77) .. (264.09,109.77) .. controls (264.09,97.6) and (283.87,87.75) .. (308.28,87.75) .. controls (332.69,87.75) and (352.47,97.6) .. (352.47,109.77) ;  
			%Shape: Arc [id:dp7442742698114013] 
			\draw  [draw opacity=0] (352.7,113.02) .. controls (352.69,125.19) and (332.9,135.04) .. (308.49,135.03) .. controls (284.08,135.01) and (264.3,125.14) .. (264.3,112.98) -- (308.5,113) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (352.7,113.02) .. controls (352.69,125.19) and (332.9,135.04) .. (308.49,135.03) .. controls (284.08,135.01) and (264.3,125.14) .. (264.3,112.98) ;  
			%Shape: Arc [id:dp12656996749786864] 
			\draw  [draw opacity=0] (276.78,99.39) .. controls (279.41,102.37) and (281.06,106.65) .. (281.06,111.4) .. controls (281.06,115.97) and (279.53,120.1) .. (277.08,123.06) -- (267.83,111.4) -- cycle ; \draw   (276.78,99.39) .. controls (279.41,102.37) and (281.06,106.65) .. (281.06,111.4) .. controls (281.06,115.97) and (279.53,120.1) .. (277.08,123.06) ;  
			\draw   (276.15,104.76) -- (275.63,98.08) -- (280.95,99.55) ;
			%Shape: Arc [id:dp019172400408815182] 
			\draw  [draw opacity=0] (339.47,122.22) .. controls (336.86,119.21) and (335.25,114.92) .. (335.28,110.17) .. controls (335.31,105.6) and (336.87,101.48) .. (339.34,98.55) -- (348.51,110.31) -- cycle ; \draw   (339.47,122.22) .. controls (336.86,119.21) and (335.25,114.92) .. (335.28,110.17) .. controls (335.31,105.6) and (336.87,101.48) .. (339.34,98.55) ;  
			\draw   (340.14,116.86) -- (340.61,123.55) -- (335.31,122.02) ;
			%Shape: Ellipse [id:dp9809564872235923] 
			\draw  [line width=1.5]  (233.37,113) .. controls (233.37,86.77) and (267.01,65.5) .. (308.5,65.5) .. controls (349.99,65.5) and (383.63,86.77) .. (383.63,113) .. controls (383.63,139.23) and (349.99,160.5) .. (308.5,160.5) .. controls (267.01,160.5) and (233.37,139.23) .. (233.37,113) -- cycle ;
			
			% Text Node
			\draw (300,104) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{$\times$}};
			% Text Node
			\draw (179.09,105) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\Longrightarrow$};
			% Text Node
			\draw (162,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Deformation};

		\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
			
			%Shape: Ellipse [id:dp16763790251977806] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.35,138.21) .. controls (42.35,137.39) and (43.03,136.72) .. (43.85,136.72) .. controls (44.68,136.72) and (45.35,137.39) .. (45.35,138.21) .. controls (45.35,139.04) and (44.68,139.71) .. (43.85,139.71) .. controls (43.03,139.71) and (42.35,139.04) .. (42.35,138.21) -- cycle ;
			%Shape: Ellipse [id:dp15844086545663183] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.25,138.21) .. controls (132.25,137.39) and (132.92,136.72) .. (133.75,136.72) .. controls (134.57,136.72) and (135.24,137.39) .. (135.24,138.21) .. controls (135.24,139.04) and (134.57,139.71) .. (133.75,139.71) .. controls (132.92,139.71) and (132.25,139.04) .. (132.25,138.21) -- cycle ;
			%Shape: Ellipse [id:dp397492006082788] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.48,90.75) .. controls (21.48,89.86) and (22.15,89.14) .. (22.98,89.14) .. controls (23.81,89.14) and (24.48,89.86) .. (24.48,90.75) .. controls (24.48,91.65) and (23.81,92.37) .. (22.98,92.37) .. controls (22.15,92.37) and (21.48,91.65) .. (21.48,90.75) -- cycle ;
			%Straight Lines [id:da561703323445407] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (21.98,88.43) -- (43.85,138.81) ;
			%Straight Lines [id:da5566112884754963] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (133.75,137.91) -- (45.35,138.21) ;
			%Straight Lines [id:da6884421260516382] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (159.82,89.63) -- (134.65,138.21) ;
			%Shape: Ellipse [id:dp9968719048266785] 
			\draw  [line width=1.5]  (75.91,88.73) .. controls (75.91,80.45) and (82.62,73.74) .. (90.9,73.74) .. controls (99.17,73.74) and (105.88,80.45) .. (105.88,88.73) .. controls (105.88,97.01) and (99.17,103.73) .. (90.9,103.73) .. controls (82.62,103.73) and (75.91,97.01) .. (75.91,88.73) -- cycle ;
			%Shape: Arc [id:dp7786570031432101] 
			\draw  [draw opacity=0] (37.83,121.25) .. controls (39.72,120.59) and (41.74,120.22) .. (43.85,120.22) .. controls (52.62,120.22) and (59.91,126.49) .. (61.51,134.8) -- (43.85,138.21) -- cycle ; \draw   (37.83,121.25) .. controls (39.72,120.59) and (41.74,120.22) .. (43.85,120.22) .. controls (52.62,120.22) and (59.91,126.49) .. (61.51,134.8) ;  
			%Shape: Arc [id:dp5863724598378621] 
			\draw  [draw opacity=0] (32.5,75.51) .. controls (37.02,78.78) and (39.96,84.1) .. (39.96,90.11) .. controls (39.96,95.68) and (37.42,100.66) .. (33.45,103.96) -- (21.98,90.11) -- cycle ; \draw   (32.5,75.51) .. controls (37.02,78.78) and (39.96,84.1) .. (39.96,90.11) .. controls (39.96,95.68) and (37.42,100.66) .. (33.45,103.96) ;  
			%Shape: Arc [id:dp9161783560702095] 
			\draw  [draw opacity=0] (115.91,135.94) .. controls (117.03,127.07) and (124.59,120.22) .. (133.75,120.22) .. controls (136.06,120.22) and (138.27,120.66) .. (140.3,121.45) -- (133.75,138.21) -- cycle ; \draw   (115.91,135.94) .. controls (117.03,127.07) and (124.59,120.22) .. (133.75,120.22) .. controls (136.06,120.22) and (138.27,120.66) .. (140.3,121.45) ;  
			\draw   (64.42,128) -- (61.59,135.56) -- (55.43,130.35) ;
			\draw   (135.11,115.13) -- (140.56,121.07) -- (133.14,124.21) ;
			\draw   (39.96,104.24) -- (31.91,104.65) -- (34.23,96.92) ;
			%Shape: Ellipse [id:dp47963516502401715] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.32,89.63) .. controls (158.32,88.8) and (158.99,88.13) .. (159.82,88.13) .. controls (160.64,88.13) and (161.31,88.8) .. (161.31,89.63) .. controls (161.31,90.46) and (160.64,91.13) .. (159.82,91.13) .. controls (158.99,91.13) and (158.32,90.46) .. (158.32,89.63) -- cycle ;
			%Straight Lines [id:da5005732347854541] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (138.32,39.17) -- (49.91,39.1) ;
			%Shape: Ellipse [id:dp08545087185055533] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.8,40.09) .. controls (139.79,40.91) and (139.11,41.58) .. (138.28,41.57) .. controls (137.46,41.56) and (136.79,40.88) .. (136.8,40.05) .. controls (136.81,39.22) and (137.49,38.56) .. (138.32,38.57) .. controls (139.14,38.58) and (139.81,39.26) .. (139.8,40.09) -- cycle ;
			%Shape: Ellipse [id:dp49277260750615426] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.91,39.1) .. controls (49.9,39.92) and (49.22,40.59) .. (48.4,40.58) .. controls (47.57,40.57) and (46.91,39.89) .. (46.91,39.06) .. controls (46.92,38.24) and (47.6,37.57) .. (48.43,37.58) .. controls (49.26,37.59) and (49.92,38.27) .. (49.91,39.1) -- cycle ;
			%Straight Lines [id:da46034631617535604] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (159.82,89.63) -- (138.31,39.47) ;
			%Straight Lines [id:da761422489348607] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (22.89,89.88) -- (48.59,39.06) ;
			%Shape: Arc [id:dp5198867145773809] 
			\draw  [draw opacity=0] (142.43,57.15) .. controls (140.6,57.75) and (138.64,58.07) .. (136.6,58.05) .. controls (127.84,57.95) and (120.61,51.6) .. (119.11,43.27) -- (136.8,40.05) -- cycle ; \draw   (142.43,57.15) .. controls (140.6,57.75) and (138.64,58.07) .. (136.6,58.05) .. controls (127.84,57.95) and (120.61,51.6) .. (119.11,43.27) ;  
			%Shape: Arc [id:dp3158438542915938] 
			\draw  [draw opacity=0] (148.79,103.85) .. controls (144.5,100.52) and (141.77,95.29) .. (141.83,89.43) .. controls (141.9,83.49) and (144.84,78.24) .. (149.32,75.02) -- (159.82,89.63) -- cycle ; \draw   (148.79,103.85) .. controls (144.5,100.52) and (141.77,95.29) .. (141.83,89.43) .. controls (141.9,83.49) and (144.84,78.24) .. (149.32,75.02) ;  
			%Shape: Arc [id:dp7503131729763763] 
			\draw  [draw opacity=0] (66.23,41.55) .. controls (65.01,50.4) and (57.37,57.17) .. (48.21,57.07) .. controls (46.12,57.05) and (44.12,56.67) .. (42.26,55.99) -- (48.41,39.08) -- cycle ; \draw   (66.23,41.55) .. controls (65.01,50.4) and (57.37,57.17) .. (48.21,57.07) .. controls (46.12,57.05) and (44.12,56.67) .. (42.26,55.99) ;  
			\draw   (115.95,50.04) -- (118.86,42.51) -- (124.96,47.79) ;
			\draw   (47.62,62.27) -- (42.06,56.42) -- (49.44,53.16) ;
			\draw   (142.38,75.49) -- (150.38,74.45) -- (148.67,82.34) ;
			%Shape: Arc [id:dp9348649381351668] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (146.98,126.03) .. controls (149.92,129.24) and (151.72,133.52) .. (151.72,138.21) .. controls (151.72,148.15) and (143.68,156.21) .. (133.75,156.21) .. controls (125,156.21) and (117.72,149.96) .. (116.1,141.69) -- (133.75,138.21) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (146.98,126.03) .. controls (149.92,129.24) and (151.72,133.52) .. (151.72,138.21) .. controls (151.72,148.15) and (143.68,156.21) .. (133.75,156.21) .. controls (125,156.21) and (117.72,149.96) .. (116.1,141.69) ;  
			%Shape: Arc [id:dp6508024059230095] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (155.68,72.78) .. controls (157.07,72.45) and (158.52,72.28) .. (160.02,72.3) .. controls (169.95,72.41) and (177.91,80.55) .. (177.8,90.49) .. controls (177.69,100.43) and (169.54,108.4) .. (159.61,108.29) .. controls (158.2,108.27) and (156.82,108.09) .. (155.5,107.77) -- (159.82,90.29) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (155.68,72.78) .. controls (157.07,72.45) and (158.52,72.28) .. (160.02,72.3) .. controls (169.95,72.41) and (177.91,80.55) .. (177.8,90.49) .. controls (177.69,100.43) and (169.54,108.4) .. (159.61,108.29) .. controls (158.2,108.27) and (156.82,108.09) .. (155.5,107.77) ;  
			%Shape: Arc [id:dp6498079761066304] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (26.18,108.46) .. controls (24.83,108.78) and (23.43,108.95) .. (21.98,108.95) .. controls (12.05,108.95) and (4,100.9) .. (4,90.96) .. controls (4,81.02) and (12.05,72.97) .. (21.98,72.97) .. controls (23.72,72.97) and (25.4,73.21) .. (26.99,73.68) -- (21.98,90.96) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (26.18,108.46) .. controls (24.83,108.78) and (23.43,108.95) .. (21.98,108.95) .. controls (12.05,108.95) and (4,100.9) .. (4,90.96) .. controls (4,81.02) and (12.05,72.97) .. (21.98,72.97) .. controls (23.72,72.97) and (25.4,73.21) .. (26.99,73.68) ;  
			%Shape: Arc [id:dp9443703251789133] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (61.06,143.45) .. controls (58.82,150.83) and (51.96,156.21) .. (43.85,156.21) .. controls (33.92,156.21) and (25.87,148.15) .. (25.87,138.21) .. controls (25.87,133.06) and (28.04,128.42) .. (31.5,125.14) -- (43.85,138.21) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (61.06,143.45) .. controls (58.82,150.83) and (51.96,156.21) .. (43.85,156.21) .. controls (33.92,156.21) and (25.87,148.15) .. (25.87,138.21) .. controls (25.87,133.06) and (28.04,128.42) .. (31.5,125.14) ;  
			%Shape: Arc [id:dp0454472856533259] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (36.72,52.92) .. controls (32.72,49.58) and (30.19,44.53) .. (30.26,38.9) .. controls (30.37,28.96) and (38.51,20.99) .. (48.44,21.1) .. controls (56.29,21.19) and (62.92,26.3) .. (65.29,33.36) -- (48.24,39.1) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (36.72,52.92) .. controls (32.72,49.58) and (30.19,44.53) .. (30.26,38.9) .. controls (30.37,28.96) and (38.51,20.99) .. (48.44,21.1) .. controls (56.29,21.19) and (62.92,26.3) .. (65.29,33.36) ;  
			%Shape: Arc [id:dp7072041236630435] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.43,32.97) .. controls (123.98,26.02) and (130.69,21.09) .. (138.52,21.18) .. controls (148.45,21.29) and (156.41,29.43) .. (156.3,39.37) .. controls (156.23,45.88) and (152.71,51.54) .. (147.49,54.65) -- (138.32,39.17) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (121.43,32.97) .. controls (123.98,26.02) and (130.69,21.09) .. (138.52,21.18) .. controls (148.45,21.29) and (156.41,29.43) .. (156.3,39.37) .. controls (156.23,45.88) and (152.71,51.54) .. (147.49,54.65) ;  
			%Shape: Ellipse [id:dp5606238641574279] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.86,138.22) .. controls (322.86,137.4) and (323.53,136.72) .. (324.35,136.72) .. controls (325.18,136.72) and (325.85,137.4) .. (325.85,138.22) .. controls (325.85,139.05) and (325.18,139.72) .. (324.35,139.72) .. controls (323.53,139.72) and (322.86,139.05) .. (322.86,138.22) -- cycle ;
			%Shape: Ellipse [id:dp9671777508522807] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.75,138.22) .. controls (412.75,137.4) and (413.42,136.72) .. (414.25,136.72) .. controls (415.08,136.72) and (415.75,137.4) .. (415.75,138.22) .. controls (415.75,139.05) and (415.08,139.72) .. (414.25,139.72) .. controls (413.42,139.72) and (412.75,139.05) .. (412.75,138.22) -- cycle ;
			%Shape: Ellipse [id:dp7351411302514925] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.98,91.7) .. controls (300.98,90.84) and (301.65,90.13) .. (302.48,90.13) .. controls (303.31,90.13) and (303.98,90.84) .. (303.98,91.7) .. controls (303.98,92.57) and (303.31,93.28) .. (302.48,93.28) .. controls (301.65,93.28) and (300.98,92.57) .. (300.98,91.7) -- cycle ;
			%Straight Lines [id:da8384954468588521] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (302.48,88.44) -- (324.35,138.82) ;
			%Straight Lines [id:da7080396264058666] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (414.25,137.92) -- (325.85,138.22) ;
			%Straight Lines [id:da28191568507127607] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (440.32,89.64) -- (415.15,138.22) ;
			%Shape: Arc [id:dp09755842932999759] 
			\draw  [draw opacity=0] (318.34,121.26) .. controls (320.22,120.59) and (322.24,120.23) .. (324.35,120.23) .. controls (333.12,120.23) and (340.42,126.5) .. (342.01,134.81) -- (324.35,138.22) -- cycle ; \draw   (318.34,121.26) .. controls (320.22,120.59) and (322.24,120.23) .. (324.35,120.23) .. controls (333.12,120.23) and (340.42,126.5) .. (342.01,134.81) ;  
			%Shape: Arc [id:dp47714475994929817] 
			\draw  [draw opacity=0] (313,75.52) .. controls (317.52,78.79) and (320.46,84.11) .. (320.46,90.12) .. controls (320.46,95.69) and (317.93,100.67) .. (313.95,103.97) -- (302.48,90.12) -- cycle ; \draw   (313,75.52) .. controls (317.52,78.79) and (320.46,84.11) .. (320.46,90.12) .. controls (320.46,95.69) and (317.93,100.67) .. (313.95,103.97) ;  
			%Shape: Arc [id:dp5445585147092569] 
			\draw  [draw opacity=0] (396.41,135.95) .. controls (397.53,127.08) and (405.09,120.23) .. (414.25,120.23) .. controls (416.56,120.23) and (418.77,120.67) .. (420.8,121.46) -- (414.25,138.22) -- cycle ; \draw   (396.41,135.95) .. controls (397.53,127.08) and (405.09,120.23) .. (414.25,120.23) .. controls (416.56,120.23) and (418.77,120.67) .. (420.8,121.46) ;  
			\draw   (344.92,128.01) -- (342.09,135.57) -- (335.93,130.36) ;
			\draw   (415.61,115.14) -- (421.06,121.08) -- (413.64,124.22) ;
			\draw   (320.46,104.25) -- (312.41,104.66) -- (314.73,96.93) ;
			%Shape: Ellipse [id:dp5687217692523518] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.82,89.64) .. controls (438.82,88.81) and (439.49,88.14) .. (440.32,88.14) .. controls (441.14,88.14) and (441.82,88.81) .. (441.82,89.64) .. controls (441.82,90.47) and (441.14,91.14) .. (440.32,91.14) .. controls (439.49,91.14) and (438.82,90.47) .. (438.82,89.64) -- cycle ;
			%Straight Lines [id:da09779112015232894] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (418.82,39.18) -- (330.41,39.11) ;
			%Shape: Ellipse [id:dp1770523366510608] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.3,40.09) .. controls (420.29,40.92) and (419.61,41.59) .. (418.79,41.58) .. controls (417.96,41.57) and (417.29,40.89) .. (417.3,40.06) .. controls (417.31,39.23) and (417.99,38.57) .. (418.82,38.58) .. controls (419.65,38.59) and (420.31,39.27) .. (420.3,40.09) -- cycle ;
			%Shape: Ellipse [id:dp1322918038465699] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.41,39.11) .. controls (330.4,39.93) and (329.73,40.6) .. (328.9,40.59) .. controls (328.07,40.58) and (327.41,39.9) .. (327.42,39.07) .. controls (327.43,38.24) and (328.1,37.58) .. (328.93,37.59) .. controls (329.76,37.6) and (330.42,38.28) .. (330.41,39.11) -- cycle ;
			%Straight Lines [id:da7134645852114996] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (440.32,89.64) -- (418.81,39.48) ;
			%Straight Lines [id:da1713696404601115] 
			\draw [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ]   (303.39,89.89) -- (329.09,39.07) ;
			%Shape: Arc [id:dp43486606430146924] 
			\draw  [draw opacity=0] (422.93,57.15) .. controls (421.1,57.76) and (419.14,58.08) .. (417.1,58.05) .. controls (408.34,57.96) and (401.11,51.6) .. (399.61,43.28) -- (417.3,40.06) -- cycle ; \draw   (422.93,57.15) .. controls (421.1,57.76) and (419.14,58.08) .. (417.1,58.05) .. controls (408.34,57.96) and (401.11,51.6) .. (399.61,43.28) ;  
			%Shape: Arc [id:dp3010669991474004] 
			\draw  [draw opacity=0] (429.29,103.86) .. controls (425,100.53) and (422.27,95.3) .. (422.34,89.44) .. controls (422.4,83.5) and (425.34,78.25) .. (429.83,75.03) -- (440.32,89.64) -- cycle ; \draw   (429.29,103.86) .. controls (425,100.53) and (422.27,95.3) .. (422.34,89.44) .. controls (422.4,83.5) and (425.34,78.25) .. (429.83,75.03) ;  
			%Shape: Arc [id:dp7441315186418789] 
			\draw  [draw opacity=0] (346.73,41.56) .. controls (345.51,50.41) and (337.87,57.18) .. (328.71,57.08) .. controls (326.62,57.06) and (324.62,56.68) .. (322.76,56) -- (328.91,39.09) -- cycle ; \draw   (346.73,41.56) .. controls (345.51,50.41) and (337.87,57.18) .. (328.71,57.08) .. controls (326.62,57.06) and (324.62,56.68) .. (322.76,56) ;  
			\draw   (396.45,50.05) -- (399.36,42.52) -- (405.47,47.8) ;
			\draw   (328.12,62.28) -- (322.56,56.43) -- (329.94,53.17) ;
			\draw   (422.88,75.5) -- (430.88,74.46) -- (429.17,82.35) ;
			%Shape: Arc [id:dp7969962446932928] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (427.48,126.04) .. controls (430.43,129.25) and (432.23,133.52) .. (432.23,138.22) .. controls (432.23,148.16) and (424.18,156.22) .. (414.25,156.22) .. controls (405.5,156.22) and (398.22,149.97) .. (396.6,141.7) -- (414.25,138.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (427.48,126.04) .. controls (430.43,129.25) and (432.23,133.52) .. (432.23,138.22) .. controls (432.23,148.16) and (424.18,156.22) .. (414.25,156.22) .. controls (405.5,156.22) and (398.22,149.97) .. (396.6,141.7) ;  
			%Shape: Arc [id:dp17147121377621488] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (436.18,72.79) .. controls (437.57,72.46) and (439.02,72.29) .. (440.52,72.31) .. controls (450.45,72.42) and (458.41,80.56) .. (458.3,90.5) .. controls (458.19,100.44) and (450.05,108.4) .. (440.12,108.3) .. controls (438.7,108.28) and (437.32,108.1) .. (436,107.78) -- (440.32,90.3) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (436.18,72.79) .. controls (437.57,72.46) and (439.02,72.29) .. (440.52,72.31) .. controls (450.45,72.42) and (458.41,80.56) .. (458.3,90.5) .. controls (458.19,100.44) and (450.05,108.4) .. (440.12,108.3) .. controls (438.7,108.28) and (437.32,108.1) .. (436,107.78) ;  
			%Shape: Arc [id:dp2874952175102483] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.68,108.47) .. controls (305.34,108.79) and (303.93,108.96) .. (302.48,108.96) .. controls (292.55,108.96) and (284.5,100.91) .. (284.5,90.97) .. controls (284.5,81.03) and (292.55,72.98) .. (302.48,72.98) .. controls (304.22,72.98) and (305.9,73.22) .. (307.49,73.68) -- (302.48,90.97) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (306.68,108.47) .. controls (305.34,108.79) and (303.93,108.96) .. (302.48,108.96) .. controls (292.55,108.96) and (284.5,100.91) .. (284.5,90.97) .. controls (284.5,81.03) and (292.55,72.98) .. (302.48,72.98) .. controls (304.22,72.98) and (305.9,73.22) .. (307.49,73.68) ;  
			%Shape: Arc [id:dp4806141971884714] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (341.56,143.46) .. controls (339.32,150.84) and (332.46,156.22) .. (324.35,156.22) .. controls (314.43,156.22) and (306.38,148.16) .. (306.38,138.22) .. controls (306.38,133.07) and (308.54,128.43) .. (312.01,125.15) -- (324.35,138.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (341.56,143.46) .. controls (339.32,150.84) and (332.46,156.22) .. (324.35,156.22) .. controls (314.43,156.22) and (306.38,148.16) .. (306.38,138.22) .. controls (306.38,133.07) and (308.54,128.43) .. (312.01,125.15) ;  
			%Shape: Arc [id:dp8588428391627183] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (317.23,52.93) .. controls (313.22,49.59) and (310.7,44.53) .. (310.76,38.91) .. controls (310.87,28.97) and (319.01,21) .. (328.94,21.11) .. controls (336.8,21.2) and (343.42,26.31) .. (345.79,33.36) -- (328.74,39.11) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (317.23,52.93) .. controls (313.22,49.59) and (310.7,44.53) .. (310.76,38.91) .. controls (310.87,28.97) and (319.01,21) .. (328.94,21.11) .. controls (336.8,21.2) and (343.42,26.31) .. (345.79,33.36) ;  
			%Shape: Arc [id:dp0020974429166000785] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (401.93,32.98) .. controls (404.48,26.03) and (411.2,21.1) .. (419.02,21.19) .. controls (428.95,21.29) and (436.91,29.44) .. (436.8,39.38) .. controls (436.73,45.89) and (433.21,51.55) .. (427.99,54.65) -- (418.82,39.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (401.93,32.98) .. controls (404.48,26.03) and (411.2,21.1) .. (419.02,21.19) .. controls (428.95,21.29) and (436.91,29.44) .. (436.8,39.38) .. controls (436.73,45.89) and (433.21,51.55) .. (427.99,54.65) ;  
			
			\draw (62.52,114.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_n$};
			% Text Node
			\draw (41.78,81.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n-1}$};
			% Text Node
			\draw (105,115.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_1$};
			% Text Node
			\draw (125,81.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_2$};
			% Text Node
			\draw (208,53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Deformation};
			% Text Node
			\draw (220,80) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\Longrightarrow$};
			% Text Node
			\draw (343.02,114.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_n$};
			% Text Node
			\draw (322.29,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_{n-1}$};
			% Text Node
			\draw (384,115.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_1$};
			% Text Node
			\draw (407,81.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_2$};
			% Text Node
			\draw (363,79) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\times$};

		\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp17700258244537315] 
				\draw  [line width=1.5]  (100,106) .. controls (100,64.58) and (133.58,31) .. (175,31) .. controls (216.42,31) and (250,64.58) .. (250,106) .. controls (250,147.42) and (216.42,181) .. (175,181) .. controls (133.58,181) and (100,147.42) .. (100,106) -- cycle ;
				%Shape: Circle [id:dp29789137716656766] 
				\draw  [line width=1.5]  (150,106) .. controls (150,92.19) and (161.19,81) .. (175,81) .. controls (188.81,81) and (200,92.19) .. (200,106) .. controls (200,119.81) and (188.81,131) .. (175,131) .. controls (161.19,131) and (150,119.81) .. (150,106) -- cycle ;
				%Shape: Circle [id:dp40181651079411873] 
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (125,106) .. controls (125,78.39) and (147.39,56) .. (175,56) .. controls (202.61,56) and (225,78.39) .. (225,106) .. controls (225,133.61) and (202.61,156) .. (175,156) .. controls (147.39,156) and (125,133.61) .. (125,106) -- cycle ;
				%Shape: Circle [id:dp05670379218014587] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,106) .. controls (120.5,103.51) and (122.51,101.5) .. (125,101.5) .. controls (127.49,101.5) and (129.5,103.51) .. (129.5,106) .. controls (129.5,108.49) and (127.49,110.5) .. (125,110.5) .. controls (122.51,110.5) and (120.5,108.49) .. (120.5,106) -- cycle ;
				%Shape: Arc [id:dp24291064996335643] 
				\draw  [draw opacity=0] (135.18,89.68) .. controls (138.23,94.38) and (140,99.98) .. (140,106) .. controls (140,112.82) and (137.73,119.1) .. (133.89,124.14) -- (110,106) -- cycle ; \draw   (135.18,89.68) .. controls (138.23,94.38) and (140,99.98) .. (140,106) .. controls (140,112.82) and (137.73,119.1) .. (133.89,124.14) ;  
				\draw   (143.82,121.62) -- (131.93,125.94) -- (134.31,113.51) ;
				%Shape: Arc [id:dp17498837181835247] 
				\draw  [draw opacity=0] (123.65,130.12) .. controls (116.84,124.46) and (112.59,115.84) .. (112.83,106.29) .. controls (113,99.48) and (115.44,93.25) .. (119.39,88.31) -- (142.82,107.05) -- cycle ; \draw   (123.65,130.12) .. controls (116.84,124.46) and (112.59,115.84) .. (112.83,106.29) .. controls (113,99.48) and (115.44,93.25) .. (119.39,88.31) ;  
				\draw   (109.4,90.58) -- (121.4,86.57) -- (118.71,98.93) ;
				
				% Text Node
				\draw (104,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
				% Text Node
				\draw (138,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};

			\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Ellipse [id:dp9070608023195343] 
				\draw  [line width=1.5]  (47,124.25) .. controls (47,90.97) and (96.7,64) .. (158,64) .. controls (219.3,64) and (269,90.97) .. (269,124.25) .. controls (269,157.53) and (219.3,184.5) .. (158,184.5) .. controls (96.7,184.5) and (47,157.53) .. (47,124.25) -- cycle ;
				%Shape: Arc [id:dp4929427410423848] 
				\draw  [draw opacity=0][line width=1.5]  (198.91,123.45) .. controls (189.33,129.33) and (175.67,133) .. (160.5,133) .. controls (145.76,133) and (132.44,129.53) .. (122.91,123.94) -- (160.5,103) -- cycle ; \draw  [line width=1.5]  (198.91,123.45) .. controls (189.33,129.33) and (175.67,133) .. (160.5,133) .. controls (145.76,133) and (132.44,129.53) .. (122.91,123.94) ;  
				%Shape: Arc [id:dp10143349408834235] 
				\draw  [draw opacity=0][line width=1.5]  (132.67,127.92) .. controls (137.99,119.55) and (147.35,114) .. (158,114) .. controls (169.47,114) and (179.44,120.44) .. (184.49,129.9) -- (158,144) -- cycle ; \draw  [line width=1.5]  (132.67,127.92) .. controls (137.99,119.55) and (147.35,114) .. (158,114) .. controls (169.47,114) and (179.44,120.44) .. (184.49,129.9) ;  
				%Shape: Circle [id:dp6212237962247888] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,153.5) .. controls (125,151.01) and (127.01,149) .. (129.5,149) .. controls (131.99,149) and (134,151.01) .. (134,153.5) .. controls (134,155.99) and (131.99,158) .. (129.5,158) .. controls (127.01,158) and (125,155.99) .. (125,153.5) -- cycle ;
				%Shape: Arc [id:dp17143400117617769] 
				\draw  [draw opacity=0] (141.88,182.54) .. controls (134.83,180.23) and (129.5,169.56) .. (129.5,156.75) .. controls (129.5,143.97) and (134.8,133.33) .. (141.83,130.98) -- (144.75,156.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (141.88,182.54) .. controls (134.83,180.23) and (129.5,169.56) .. (129.5,156.75) .. controls (129.5,143.97) and (134.8,133.33) .. (141.83,130.98) ;  
				%Shape: Arc [id:dp7060268536869767] 
				\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (143.01,131.55) .. controls (149,136.8) and (153,146.35) .. (153,157.26) .. controls (153,169.22) and (148.2,179.54) .. (141.24,184.36) -- (132.39,157.26) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (143.01,131.55) .. controls (149,136.8) and (153,146.35) .. (153,157.26) .. controls (153,169.22) and (148.2,179.54) .. (141.24,184.36) ;  
				%Shape: Ellipse [id:dp31266001711698266] 
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (94.5,124.25) .. controls (94.5,106.71) and (122.93,92.5) .. (158,92.5) .. controls (193.07,92.5) and (221.5,106.71) .. (221.5,124.25) .. controls (221.5,141.79) and (193.07,156) .. (158,156) .. controls (122.93,156) and (94.5,141.79) .. (94.5,124.25) -- cycle ;
				%Shape: Circle [id:dp08930496316405212] 
				\draw  [line width=1.5]  (58,116.25) .. controls (58,110.73) and (63.6,106.25) .. (70.5,106.25) .. controls (77.4,106.25) and (83,110.73) .. (83,116.25) .. controls (83,121.77) and (77.4,126.25) .. (70.5,126.25) .. controls (63.6,126.25) and (58,121.77) .. (58,116.25) -- cycle ;
				%Shape: Square [id:dp7740860136098688] 
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (380.5,63) -- (504,63) -- (504,186.5) -- (380.5,186.5) -- cycle ;
				%Shape: Circle [id:dp8484849973728337] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376,63) .. controls (376,60.51) and (378.01,58.5) .. (380.5,58.5) .. controls (382.99,58.5) and (385,60.51) .. (385,63) .. controls (385,65.49) and (382.99,67.5) .. (380.5,67.5) .. controls (378.01,67.5) and (376,65.49) .. (376,63) -- cycle ;
				%Shape: Circle [id:dp732660053029613] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376,186.5) .. controls (376,184.01) and (378.01,182) .. (380.5,182) .. controls (382.99,182) and (385,184.01) .. (385,186.5) .. controls (385,188.99) and (382.99,191) .. (380.5,191) .. controls (378.01,191) and (376,188.99) .. (376,186.5) -- cycle ;
				%Shape: Circle [id:dp03596994398362385] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.5,63) .. controls (499.5,60.51) and (501.51,58.5) .. (504,58.5) .. controls (506.49,58.5) and (508.5,60.51) .. (508.5,63) .. controls (508.5,65.49) and (506.49,67.5) .. (504,67.5) .. controls (501.51,67.5) and (499.5,65.49) .. (499.5,63) -- cycle ;
				%Shape: Circle [id:dp05076568836829698] 
				\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.5,186.5) .. controls (499.5,184.01) and (501.51,182) .. (504,182) .. controls (506.49,182) and (508.5,184.01) .. (508.5,186.5) .. controls (508.5,188.99) and (506.49,191) .. (504,191) .. controls (501.51,191) and (499.5,188.99) .. (499.5,186.5) -- cycle ;
				%Shape: Circle [id:dp8202977669532465] 
				\draw  [line width=1.5]  (417.25,124.75) .. controls (417.25,110.94) and (428.44,99.75) .. (442.25,99.75) .. controls (456.06,99.75) and (467.25,110.94) .. (467.25,124.75) .. controls (467.25,138.56) and (456.06,149.75) .. (442.25,149.75) .. controls (428.44,149.75) and (417.25,138.56) .. (417.25,124.75) -- cycle ;
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (373.94,132.98) -- (380.81,120.75) -- (388.44,132.52) ;
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (496.94,132.98) -- (503.81,120.75) -- (511.44,132.52) ;
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (434,54.5) -- (444,62.75) -- (434,71)(438,54.5) -- (448,62.75) -- (438,71) ;
				\draw  [color={rgb, 255:red, 0; green, 41; blue, 255 }  ,draw opacity=1 ] (435,178.5) -- (445,186.75) -- (435,195)(439,178.5) -- (449,186.75) -- (439,195) ;
				%Shape: Arc [id:dp5148133149453433] 
				\draw  [draw opacity=0] (400.5,68.5) .. controls (400.5,68.5) and (400.5,68.5) .. (400.5,68.5) .. controls (400.5,68.5) and (400.5,68.5) .. (400.5,68.5) .. controls (400.5,76.78) and (393.78,83.5) .. (385.5,83.5) -- (385.5,68.5) -- cycle ; \draw   (400.5,68.5) .. controls (400.5,68.5) and (400.5,68.5) .. (400.5,68.5) .. controls (400.5,68.5) and (400.5,68.5) .. (400.5,68.5) .. controls (400.5,76.78) and (393.78,83.5) .. (385.5,83.5) ;  
				\draw   (391,88.5) -- (383.58,84.03) -- (390.09,78.32) ;
				%Shape: Arc [id:dp8689382537157377] 
				\draw  [draw opacity=0] (498.5,86) .. controls (498.5,86) and (498.5,86) .. (498.5,86) .. controls (490.22,86) and (483.5,79.28) .. (483.5,71) -- (498.5,71) -- cycle ; \draw   (498.5,86) .. controls (498.5,86) and (498.5,86) .. (498.5,86) .. controls (490.22,86) and (483.5,79.28) .. (483.5,71) ;  
				\draw   (478.98,76.25) -- (484.04,69.22) -- (489.2,76.18) ;
				%Shape: Arc [id:dp09029852137228422] 
				\draw  [draw opacity=0] (484.5,182.5) .. controls (484.5,182.5) and (484.5,182.5) .. (484.5,182.5) .. controls (484.5,174.22) and (491.22,167.5) .. (499.5,167.5) .. controls (499.5,167.5) and (499.5,167.5) .. (499.5,167.5) -- (499.5,182.5) -- cycle ; \draw   (484.5,182.5) .. controls (484.5,182.5) and (484.5,182.5) .. (484.5,182.5) .. controls (484.5,174.22) and (491.22,167.5) .. (499.5,167.5) .. controls (499.5,167.5) and (499.5,167.5) .. (499.5,167.5) ;  
				\draw   (494.3,162.8) -- (501.55,167.54) -- (494.84,173.01) ;
				%Shape: Arc [id:dp41934888211797494] 
				\draw  [draw opacity=0] (387,167) .. controls (395.28,167) and (402,173.72) .. (402,182) -- (387,182) -- cycle ; \draw   (387,167) .. controls (395.28,167) and (402,173.72) .. (402,182) ;  
				\draw   (407.29,176.4) -- (401.94,183.22) -- (397.08,176.05) ;
				
				% Text Node
				\draw (395,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $\alpha_{1}$}};
				% Text Node
				\draw (395,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $\alpha_{4}$}};
				% Text Node
				\draw (469,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $\alpha_{2}$}};
				% Text Node
				\draw (469,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $\alpha_{3}$}};

			\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Ellipse [id:dp17859549255770668] 
\draw  [line width=1.5]  (97,126) .. controls (97,87.06) and (151.51,55.5) .. (218.75,55.5) .. controls (285.99,55.5) and (340.5,87.06) .. (340.5,126) .. controls (340.5,164.94) and (285.99,196.5) .. (218.75,196.5) .. controls (151.51,196.5) and (97,164.94) .. (97,126) -- cycle ;
%Shape: Circle [id:dp3014587507333424] 
\draw  [line width=1.5]  (218.75,126) .. controls (218.75,112.19) and (229.94,101) .. (243.75,101) .. controls (257.56,101) and (268.75,112.19) .. (268.75,126) .. controls (268.75,139.81) and (257.56,151) .. (243.75,151) .. controls (229.94,151) and (218.75,139.81) .. (218.75,126) -- cycle ;
%Shape: Circle [id:dp2674682033779927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,125) .. controls (138,122.24) and (140.24,120) .. (143,120) .. controls (145.76,120) and (148,122.24) .. (148,125) .. controls (148,127.76) and (145.76,130) .. (143,130) .. controls (140.24,130) and (138,127.76) .. (138,125) -- cycle ;
%Shape: Circle [id:dp5822687070569956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,125) .. controls (290,122.24) and (292.24,120) .. (295,120) .. controls (297.76,120) and (300,122.24) .. (300,125) .. controls (300,127.76) and (297.76,130) .. (295,130) .. controls (292.24,130) and (290,127.76) .. (290,125) -- cycle ;
%Shape: Circle [id:dp7169968443507944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (195,125) .. controls (195,97.39) and (217.39,75) .. (245,75) .. controls (272.61,75) and (295,97.39) .. (295,125) .. controls (295,152.61) and (272.61,175) .. (245,175) .. controls (217.39,175) and (195,152.61) .. (195,125) -- cycle ;
%Curve Lines [id:da3719544221822011] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (143,125) .. controls (159.5,220.5) and (373.5,188.5) .. (295,125) ;
%Shape: Arc [id:dp34883412716428364] 
\draw  [draw opacity=0] (291.48,139.58) .. controls (284.89,138) and (280,132.07) .. (280,125) .. controls (280,118.66) and (283.94,113.23) .. (289.5,111.04) -- (295,125) -- cycle ; \draw   (291.48,139.58) .. controls (284.89,138) and (280,132.07) .. (280,125) .. controls (280,118.66) and (283.94,113.23) .. (289.5,111.04) ;  
\draw   (278.75,110.92) -- (290.12,110.49) -- (286.01,121.1) ;
%Shape: Arc [id:dp23690833132939804] 
\draw  [draw opacity=0] (297.79,110.26) .. controls (304.74,111.57) and (310,117.67) .. (310,125) .. controls (310,127.32) and (309.47,129.51) .. (308.54,131.47) -- (295,125) -- cycle ; \draw   (297.79,110.26) .. controls (304.74,111.57) and (310,117.67) .. (310,125) .. controls (310,127.32) and (309.47,129.51) .. (308.54,131.47) ;  
\draw   (316.79,127.07) -- (307.54,133.68) -- (305.13,122.57) ;
%Shape: Arc [id:dp012701619012591037] 
\draw  [draw opacity=0] (304.08,136.94) .. controls (301.68,138.76) and (298.73,139.88) .. (295.52,139.99) -- (295,125) -- cycle ; \draw   (304.08,136.94) .. controls (301.68,138.76) and (298.73,139.88) .. (295.52,139.99) ;  
\draw   (304.3,144.26) -- (293.62,140.33) -- (301.46,132.08) ;

% Text Node
\draw (271,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_3$};
% Text Node
\draw (293,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_2$};
% Text Node
\draw (311,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_1$};

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Ellipse [id:dp17859549255770668] 
\draw  [line width=1.5]  (97,126) .. controls (97,87.06) and (151.51,55.5) .. (218.75,55.5) .. controls (285.99,55.5) and (340.5,87.06) .. (340.5,126) .. controls (340.5,164.94) and (285.99,196.5) .. (218.75,196.5) .. controls (151.51,196.5) and (97,164.94) .. (97,126) -- cycle ;
%Shape: Circle [id:dp3014587507333424] 
\draw  [line width=1.5]  (218.75,126) .. controls (218.75,112.19) and (229.94,101) .. (243.75,101) .. controls (257.56,101) and (268.75,112.19) .. (268.75,126) .. controls (268.75,139.81) and (257.56,151) .. (243.75,151) .. controls (229.94,151) and (218.75,139.81) .. (218.75,126) -- cycle ;
%Shape: Circle [id:dp2674682033779927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,125) .. controls (138,122.24) and (140.24,120) .. (143,120) .. controls (145.76,120) and (148,122.24) .. (148,125) .. controls (148,127.76) and (145.76,130) .. (143,130) .. controls (140.24,130) and (138,127.76) .. (138,125) -- cycle ;
%Shape: Circle [id:dp5822687070569956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,125) .. controls (290,122.24) and (292.24,120) .. (295,120) .. controls (297.76,120) and (300,122.24) .. (300,125) .. controls (300,127.76) and (297.76,130) .. (295,130) .. controls (292.24,130) and (290,127.76) .. (290,125) -- cycle ;
%Shape: Arc [id:dp23690833132939804] 
\draw  [draw opacity=0] (291.11,110.51) .. controls (292.35,110.18) and (293.66,110) .. (295,110) .. controls (303.28,110) and (310,116.72) .. (310,125) .. controls (310,133.28) and (303.28,140) .. (295,140) .. controls (293.99,140) and (293.01,139.9) .. (292.06,139.71) -- (295,125) -- cycle ; \draw   (291.11,110.51) .. controls (292.35,110.18) and (293.66,110) .. (295,110) .. controls (303.28,110) and (310,116.72) .. (310,125) .. controls (310,133.28) and (303.28,140) .. (295,140) .. controls (293.99,140) and (293.01,139.9) .. (292.06,139.71) ;  
\draw   (299.43,146.9) -- (290.52,139.83) -- (300.54,134.45) ;
%Curve Lines [id:da042609877610824576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (143,125) .. controls (188.5,70.5) and (270.5,68.5) .. (295,125) ;
%Curve Lines [id:da09791779776057119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (143.75,126) .. controls (181.5,184.5) and (274.5,180.5) .. (295,125) ;
%Shape: Arc [id:dp8881565605712387] 
\draw  [draw opacity=0] (286.56,137.4) .. controls (282.6,134.7) and (280,130.16) .. (280,125) .. controls (280,120.46) and (282.02,116.39) .. (285.21,113.64) -- (295,125) -- cycle ; \draw   (286.56,137.4) .. controls (282.6,134.7) and (280,130.16) .. (280,125) .. controls (280,120.46) and (282.02,116.39) .. (285.21,113.64) ;  
%Shape: Arc [id:dp2930721148641624] 
\draw  [draw opacity=0] (154.42,115.27) .. controls (156.65,117.89) and (158,121.29) .. (158,125) .. controls (158,129.14) and (156.32,132.89) .. (153.61,135.61) -- (143,125) -- cycle ; \draw   (154.42,115.27) .. controls (156.65,117.89) and (158,121.29) .. (158,125) .. controls (158,129.14) and (156.32,132.89) .. (153.61,135.61) ;  
%Shape: Arc [id:dp22468427671710312] 
\draw  [draw opacity=0] (148.91,138.79) .. controls (147.1,139.57) and (145.1,140) .. (143,140) .. controls (134.72,140) and (128,133.28) .. (128,125) .. controls (128,116.72) and (134.72,110) .. (143,110) .. controls (146.29,110) and (149.33,111.06) .. (151.8,112.85) -- (143,125) -- cycle ; \draw   (148.91,138.79) .. controls (147.1,139.57) and (145.1,140) .. (143,140) .. controls (134.72,140) and (128,133.28) .. (128,125) .. controls (128,116.72) and (134.72,110) .. (143,110) .. controls (146.29,110) and (149.33,111.06) .. (151.8,112.85) ;  
\draw   (275.42,116.85) -- (285.83,112.26) -- (285.93,123.63) ;
\draw   (164.08,131.75) -- (153.62,136.21) -- (153.67,124.84) ;
\draw   (146.23,103.66) -- (152.64,113.06) -- (141.48,115.22) ;

% Text Node
\draw (111,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_1$};
% Text Node
\draw (163,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha_2$};
% Text Node
\draw (269,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta_1$};
% Text Node
\draw (314,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta_2$};

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (129,104.5) .. controls (129,97.6) and (134.6,92) .. (141.5,92) .. controls (148.4,92) and (154,97.6) .. (154,104.5) .. controls (154,111.4) and (148.4,117) .. (141.5,117) .. controls (134.6,117) and (129,111.4) .. (129,104.5) -- cycle ;
				\draw   (107.89,119.4) -- (112.9,107.78) -- (120.32,118.03) ;
				%Straight Lines [id:da6354094770355514] 
				\draw [line width=1.5]    (141.5,117) -- (141.5,177) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (129,104.5) -- (69,104.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (136.57,134.1) .. controls (124.22,132.05) and (114.42,122.48) .. (112.05,110.25) -- (141.5,104.5) -- cycle ; \draw   (136.57,134.1) .. controls (124.22,132.05) and (114.42,122.48) .. (112.05,110.25) ;  
				%Shape: Arc [id:dp9492084495912063] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (112.99,95.12) .. controls (116.93,83.15) and (128.21,74.5) .. (141.5,74.5) .. controls (158.07,74.5) and (171.5,87.93) .. (171.5,104.5) .. controls (171.5,117.92) and (162.69,129.28) .. (150.54,133.11) -- (141.5,104.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (112.99,95.12) .. controls (116.93,83.15) and (128.21,74.5) .. (141.5,74.5) .. controls (158.07,74.5) and (171.5,87.93) .. (171.5,104.5) .. controls (171.5,117.92) and (162.69,129.28) .. (150.54,133.11) ;  
				%Shape: Arc [id:dp8082398659049761] 
				\draw  [draw opacity=0] (131.26,153.45) .. controls (108.56,148.73) and (91.5,128.61) .. (91.5,104.5) .. controls (91.5,76.89) and (113.89,54.5) .. (141.5,54.5) .. controls (169.11,54.5) and (191.5,76.89) .. (191.5,104.5) .. controls (191.5,128.63) and (174.41,148.77) .. (151.67,153.47) -- (141.5,104.5) -- cycle ; \draw   (131.26,153.45) .. controls (108.56,148.73) and (91.5,128.61) .. (91.5,104.5) .. controls (91.5,76.89) and (113.89,54.5) .. (141.5,54.5) .. controls (169.11,54.5) and (191.5,76.89) .. (191.5,104.5) .. controls (191.5,128.63) and (174.41,148.77) .. (151.67,153.47) ;  
				\draw   (162.67,156.48) -- (150.27,153.96) -- (158.79,144.6) ;
				
				% Text Node
				\draw (135,99) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (132,178) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (45,96) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (108,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (189,129) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha'}$};

			\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) -- (239.5,106.5) -- cycle ; \draw   (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) ;  
				\draw   (303.46,124.82) -- (293.23,132.26) -- (292.07,119.66) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;

				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (386,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (150,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
			\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) -- (239.5,106.5) -- cycle ; \draw   (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) ;  
				\draw   (303.46,124.82) -- (293.23,132.26) -- (292.07,119.66) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (148,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
			\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (199,110.5) .. controls (199,103.6) and (204.6,98) .. (211.5,98) .. controls (218.4,98) and (224,103.6) .. (224,110.5) .. controls (224,117.4) and (218.4,123) .. (211.5,123) .. controls (204.6,123) and (199,117.4) .. (199,110.5) -- cycle ;
				%Straight Lines [id:da35536404357751183] 
				\draw [line width=1.5]    (139,110.5) -- (199,110.5) ;
				%Straight Lines [id:da4937811334655273] 
				\draw [line width=1.5]    (211.5,123) -- (211.5,183) ;
				%Shape: Arc [id:dp22338343314751352] 
				\draw  [draw opacity=0] (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) -- (211.5,110.5) -- cycle ; \draw   (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) ;  
				\draw   (179.38,128.48) -- (181.71,116.05) -- (191.2,124.42) ;
				%Shape: Arc [id:dp40563527510262554] 
				\draw  [draw opacity=0] (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) -- (211.5,110.5) -- cycle ; \draw   (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) ;  
				\draw   (159.38,131.48) -- (161.71,119.05) -- (171.2,127.42) ;
				%Shape: Arc [id:dp5024423997436827] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) -- (211.5,110.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) ;  
				
				% Text Node
				\draw (204,184) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (117,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (205,105) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (179,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (162,152) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};

			\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) -- (239.5,106.5) -- cycle ; \draw   (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) ;  
				\draw   (287.55,60.18) -- (288.61,72.79) -- (277.24,67.24) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (135,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha)}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
				
			\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (265,2.5) and (263,153.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (261,-1.5) and (262,151.5) .. (160.5,89) ;
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (135.64,93.3) .. controls (132.4,88.51) and (130.5,82.73) .. (130.5,76.5) .. controls (130.5,70.56) and (132.23,65.02) .. (135.21,60.36) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (135.64,93.3) .. controls (132.4,88.51) and (130.5,82.73) .. (130.5,76.5) .. controls (130.5,70.56) and (132.23,65.02) .. (135.21,60.36) ;  
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (113.08,113.26) .. controls (105.19,103.1) and (100.5,90.35) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,109.64) and (193.64,136.5) .. (160.5,136.5) .. controls (145.54,136.5) and (131.86,131.03) .. (121.36,121.98) -- (160.5,76.5) -- cycle ; \draw   (113.08,113.26) .. controls (105.19,103.1) and (100.5,90.35) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,109.64) and (193.64,136.5) .. (160.5,136.5) .. controls (145.54,136.5) and (131.86,131.03) .. (121.36,121.98) ;  
				\draw   (170.33,41.21) -- (177.43,51.68) -- (164.8,52.42) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) ;  
				%Straight Lines [id:da5602732066561915] 
				\draw [line width=1.5]    (151,68.5) -- (106,29.5) ;
				%Shape: Arc [id:dp11739027038677308] 
				\draw  [draw opacity=0] (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) -- (365.5,76.5) -- cycle ; \draw   (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) ;  
				\draw   (332.73,64.24) -- (342.41,56.09) -- (344.45,68.58) ;
				%Shape: Arc [id:dp856826539472684] 
				\draw  [draw opacity=0] (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) -- (160.5,76.5) -- cycle ; \draw   (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) ;  
				\draw   (193.81,92.73) -- (182.13,97.6) -- (183.93,85.07) ;
				%Shape: Arc [id:dp3917785537662051] 
				\draw  [draw opacity=0] (141.58,53.21) .. controls (146.74,49.02) and (153.33,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) -- (160.5,76.5) -- cycle ; \draw   (141.58,53.21) .. controls (146.74,49.02) and (153.33,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) ;  
				\draw   (123.62,132.57) -- (119.32,120.68) -- (131.74,123.08) ;
				%Straight Lines [id:da6825968953608279] 
				\draw [line width=1.5]    (151,85.5) -- (111,123.5) ;
				%Shape: Arc [id:dp530316231940666] 
				\draw  [draw opacity=0] (177.5,101.22) .. controls (172.67,104.55) and (166.81,106.5) .. (160.5,106.5) .. controls (153.35,106.5) and (146.79,104) .. (141.63,99.83) -- (160.5,76.5) -- cycle ; \draw   (177.5,101.22) .. controls (172.67,104.55) and (166.81,106.5) .. (160.5,106.5) .. controls (153.35,106.5) and (146.79,104) .. (141.63,99.83) ;  
				\draw   (147.13,110.41) -- (140.74,99.5) -- (153.39,99.59) ;
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (197,126) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha''}$};
				% Text Node
				\draw (193,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_{\alpha'}$};
				% Text Node
				\draw (319,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (154,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (154,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha''$};

			\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (333.38,94.48) -- (335.71,82.05) -- (345.2,90.42) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (336.47,68.89) .. controls (339.84,56) and (351.56,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (351.52,106.5) and (339.77,96.93) .. (336.44,83.98) -- (365.5,76.5) -- cycle ; \draw   (336.47,68.89) .. controls (339.84,56) and (351.56,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (351.52,106.5) and (339.77,96.93) .. (336.44,83.98) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,24) -- (220.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (223.14,46.61) .. controls (236.66,47.79) and (247.62,57.94) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (223.14,46.61) .. controls (236.66,47.79) and (247.62,57.94) .. (250.01,71.08) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Straight Lines [id:da7219351757296641] 
				\draw [line width=1.5]    (220.5,89) -- (220.5,129) ;
				%Shape: Arc [id:dp931253379918447] 
				\draw  [draw opacity=0] (249.75,83.18) .. controls (247.17,94.55) and (238.12,103.47) .. (226.68,105.86) -- (220.5,76.5) -- cycle ; \draw   (249.75,83.18) .. controls (247.17,94.55) and (238.12,103.47) .. (226.68,105.86) ;  
				\draw   (237.77,108.3) -- (225.32,106.09) -- (233.59,96.52) ;
				%Shape: Arc [id:dp8112440079357366] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (212.12,105.31) .. controls (199.63,101.69) and (190.5,90.16) .. (190.5,76.5) .. controls (190.5,62.74) and (199.76,51.15) .. (212.39,47.61) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (212.12,105.31) .. controls (199.63,101.69) and (190.5,90.16) .. (190.5,76.5) .. controls (190.5,62.74) and (199.76,51.15) .. (212.39,47.61) ;  
				%Shape: Arc [id:dp17835913432327777] 
				\draw  [draw opacity=0] (211,125.6) .. controls (187.93,121.16) and (170.5,100.87) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (248.11,26.5) and (270.5,48.89) .. (270.5,76.5) .. controls (270.5,100.39) and (253.75,120.36) .. (231.35,125.32) -- (220.5,76.5) -- cycle ; \draw   (211,125.6) .. controls (187.93,121.16) and (170.5,100.87) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (248.11,26.5) and (270.5,48.89) .. (270.5,76.5) .. controls (270.5,100.39) and (253.75,120.36) .. (231.35,125.32) ;  
				\draw   (241.77,128.3) -- (229.32,126.09) -- (237.59,116.52) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				\draw (244,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha'$};
				% Text Node
				\draw (264,109) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha'}$};

			\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (348.05,44.52) -- (360.6,46.18) -- (352.75,56.11) ;
				%Straight Lines [id:da6354094770355514] 
				\draw [line width=1.5]    (365.5,24) -- (365.5,64) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (336.19,70.08) .. controls (338.62,58.95) and (347.22,50.13) .. (358.22,47.39) -- (365.5,76.5) -- cycle ; \draw   (336.19,70.08) .. controls (338.62,58.95) and (347.22,50.13) .. (358.22,47.39) ;  
				%Shape: Arc [id:dp9492084495912063] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (373.46,47.57) .. controls (386.16,51.05) and (395.5,62.69) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (351.17,106.5) and (339.18,96.45) .. (336.21,83.01) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (373.46,47.57) .. controls (386.16,51.05) and (395.5,62.69) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (351.17,106.5) and (339.18,96.45) .. (336.21,83.01) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,24) -- (220.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) ;  
				%Shape: Arc [id:dp6401191979017182] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) -- (220.5,76.5) -- cycle ; \draw   (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) ;  
				\draw   (272.71,60.07) -- (270.22,72.47) -- (260.84,63.98) ;
				%Shape: Arc [id:dp7470653850254638] 
				\draw  [draw opacity=0] (374.56,27.32) .. controls (397.85,31.58) and (415.5,51.98) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.98) and (331.74,33.26) .. (353.61,27.92) -- (365.5,76.5) -- cycle ; \draw   (374.56,27.32) .. controls (397.85,31.58) and (415.5,51.98) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.98) and (331.74,33.26) .. (353.61,27.92) ;  
				\draw   (344.05,25.52) -- (356.6,27.18) -- (348.75,37.11) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (211,8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (355,8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (153,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
				% Text Node
				\draw (415,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				
			\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) -- (239.5,106.5) -- cycle ; \draw   (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) ;  
				\draw   (303.46,124.82) -- (293.23,132.26) -- (292.07,119.66) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (148,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
			\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (224.56,59.64) -- (220.57,71.64) -- (212.3,62.07) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (173,76.5) ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (259,-30.5) and (275,188.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (262,-35.5) and (262,193.5) .. (160.5,89) ;
				%Shape: Arc [id:dp6182457539491504] 
				\draw  [draw opacity=0] (220.31,81.36) .. controls (217.83,112.23) and (192,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (191.01,16.5) and (216.21,39.28) .. (220.01,68.76) -- (160.5,76.5) -- cycle ; \draw   (220.31,81.36) .. controls (217.83,112.23) and (192,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (191.01,16.5) and (216.21,39.28) .. (220.01,68.76) ;  
				%Shape: Arc [id:dp5381606205660323] 
				\draw  [draw opacity=0] (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) -- (160.5,76.5) -- cycle ; \draw   (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) ;  
				%Shape: Arc [id:dp46790905985240183] 
				\draw  [draw opacity=0] (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) -- (160.5,76.5) -- cycle ; \draw   (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) ;  
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) ;  
				\draw   (191.82,95.06) -- (179.96,99.46) -- (182.26,87.02) ;
				\draw   (192.68,60.05) -- (190.25,72.46) -- (180.83,64.02) ;
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) -- (365.5,76.5) -- cycle ; \draw   (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) ;  
				\draw   (305.02,53.91) -- (313.95,44.94) -- (317.08,57.2) ;
				%Shape: Arc [id:dp0015706223086673354] 
				\draw  [draw opacity=0] (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) -- (365.5,76.5) -- cycle ; \draw   (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) ;  
				\draw   (335.4,59.17) -- (346.08,52.39) -- (346.43,65.04) ;
				%Shape: Arc [id:dp013464022442479129] 
				\draw  [draw opacity=0] (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) -- (365.5,76.5) -- cycle ; \draw   (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) ;  
				\draw   (332.86,92.17) -- (336.09,79.93) -- (344.95,88.97) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) ;  
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (304,18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (202.91,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (75,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha}$};
				% Text Node
				\draw (427,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\beta'}$};
				% Text Node
				\draw (196,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (196,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_{\alpha'}$};
				% Text Node
				\draw (317,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (320,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta'$};
				% Text Node
				\draw (304,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};

			\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\beta$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (330.62,91.14) -- (336.14,79.76) -- (343.09,90.33) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) -- (365.5,76.5) -- cycle ; \draw   (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,24) -- (220.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) ;  
				%Shape: Arc [id:dp6401191979017182] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) -- (220.5,76.5) -- cycle ; \draw   (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) ;  
				\draw   (272.71,60.07) -- (270.22,72.47) -- (260.84,63.98) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (153,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
			\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (350.62,43.56) -- (362.83,46.89) -- (353.72,55.67) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) -- (365.5,76.5) -- cycle ; \draw   (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (365.5,24) -- (365.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) -- (365.5,76.5) -- cycle ; \draw   (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) ;  
				%Shape: Arc [id:dp49586089400487765] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) ;  
				\draw   (345.62,24.56) -- (357.83,27.89) -- (348.72,36.67) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (415,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
			\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (199,110.5) .. controls (199,103.6) and (204.6,98) .. (211.5,98) .. controls (218.4,98) and (224,103.6) .. (224,110.5) .. controls (224,117.4) and (218.4,123) .. (211.5,123) .. controls (204.6,123) and (199,117.4) .. (199,110.5) -- cycle ;
				%Straight Lines [id:da35536404357751183] 
				\draw [line width=1.5]    (139,110.5) -- (199,110.5) ;
				%Straight Lines [id:da4937811334655273] 
				\draw [line width=1.5]    (211.5,123) -- (211.5,183) ;
				%Shape: Arc [id:dp22338343314751352] 
				\draw  [draw opacity=0] (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) -- (211.5,110.5) -- cycle ; \draw   (205.53,139.91) .. controls (194.09,137.6) and (185.01,128.78) .. (182.32,117.48) ;  
				\draw   (179.38,128.48) -- (181.71,116.05) -- (191.2,124.42) ;
				%Shape: Arc [id:dp40563527510262554] 
				\draw  [draw opacity=0] (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) -- (211.5,110.5) -- cycle ; \draw   (162.31,101.49) .. controls (166.55,78.18) and (186.96,60.5) .. (211.5,60.5) .. controls (239.11,60.5) and (261.5,82.89) .. (261.5,110.5) .. controls (261.5,138.11) and (239.11,160.5) .. (211.5,160.5) .. controls (187.07,160.5) and (166.74,142.98) .. (162.37,119.83) ;  
				\draw   (159.38,131.48) -- (161.71,119.05) -- (171.2,127.42) ;
				%Shape: Arc [id:dp5024423997436827] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) -- (211.5,110.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (182.16,104.19) .. controls (185.06,90.65) and (197.1,80.5) .. (211.5,80.5) .. controls (228.07,80.5) and (241.5,93.93) .. (241.5,110.5) .. controls (241.5,124.74) and (231.58,136.66) .. (218.28,139.73) ;  
				
				% Text Node
				\draw (204,184) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (117,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (205,105) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (179,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (162,152) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};

			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) -- (239.5,106.5) -- cycle ; \draw   (287.03,143.13) .. controls (276.05,157.34) and (258.85,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (272.64,46.5) and (299.5,73.36) .. (299.5,106.5) .. controls (299.5,115.14) and (297.67,123.36) .. (294.38,130.79) ;  
				\draw   (303.46,124.82) -- (293.23,132.26) -- (292.07,119.66) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;

				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (386,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (150,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ; 
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				%Straight Lines [id:da8883461115910867] 
				\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
				%Shape: Arc [id:dp8104536578819013] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) ;  
				%Straight Lines [id:da8834860046233437] 
				\draw [line width=1.5]    (347,81.5) -- (316,115.5) ;
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\beta$};
				% Text Node
				\draw (271,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\iota(h)$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Straight Lines [id:da805872081751144] 
				\draw [line width=1.5]    (137.5,79.5) -- (171.5,113.5) ;
				%Straight Lines [id:da7369883120598881] 
				\draw [line width=1.5]    (172.5,132) -- (137,169.5) ;
				%Shape: Arc [id:dp6686687212889415] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) -- (181.5,123.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (165.19,135.08) .. controls (162.87,131.81) and (161.5,127.81) .. (161.5,123.5) .. controls (161.5,119.04) and (162.96,114.92) .. (165.43,111.59) ;  
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				%Straight Lines [id:da8883461115910867] 
				\draw [line width=1.5]    (316,133.5) -- (346,165.5) ;
				%Shape: Arc [id:dp8104536578819013] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) -- (306.5,124.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (323,113.19) .. controls (325.21,116.41) and (326.5,120.3) .. (326.5,124.5) .. controls (326.5,129.17) and (324.9,133.47) .. (322.21,136.88) ;  
				%Straight Lines [id:da8834860046233437] 
				\draw [line width=1.5]    (347,81.5) -- (316,115.5) ;
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$C_\beta$};
				% Text Node
				\draw (238,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\bar h$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (423,107.5) .. controls (423,100.6) and (428.6,95) .. (435.5,95) .. controls (442.4,95) and (448,100.6) .. (448,107.5) .. controls (448,114.4) and (442.4,120) .. (435.5,120) .. controls (428.6,120) and (423,114.4) .. (423,107.5) -- cycle ;
				\draw   (402.6,94.86) -- (412.65,87.19) -- (414.1,99.76) ;
				%Shape: Circle [id:dp9971582761171598] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (227,106.5) .. controls (227,99.6) and (232.6,94) .. (239.5,94) .. controls (246.4,94) and (252,99.6) .. (252,106.5) .. controls (252,113.4) and (246.4,119) .. (239.5,119) .. controls (232.6,119) and (227,113.4) .. (227,106.5) -- cycle ;
				%Curve Lines [id:da9507242965234881] 
				\draw [line width=1.5]    (239.5,94) .. controls (279.5,64) and (393,62.5) .. (435.5,95) ;
				%Curve Lines [id:da25125166211449756] 
				\draw [line width=1.5]    (239.5,119) .. controls (287,149.5) and (395.5,150) .. (435.5,120) ;
				%Shape: Arc [id:dp009660182246320481] 
				\draw  [draw opacity=0] (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) -- (435.5,107.5) -- cycle ; \draw   (411.87,125.99) .. controls (407.88,120.9) and (405.5,114.48) .. (405.5,107.5) .. controls (405.5,100.63) and (407.81,94.3) .. (411.7,89.24) ;  
				%Shape: Arc [id:dp0058761389596060365] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) -- (435.5,107.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (421.18,81.13) .. controls (425.43,78.82) and (430.31,77.5) .. (435.5,77.5) .. controls (452.07,77.5) and (465.5,90.93) .. (465.5,107.5) .. controls (465.5,124.07) and (452.07,137.5) .. (435.5,137.5) .. controls (429.99,137.5) and (424.82,136.01) .. (420.38,133.42) ;  
				%Shape: Arc [id:dp6195122017166979] 
				\draw  [draw opacity=0] (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) -- (435.5,107.5) -- cycle ; \draw   (389.74,68.69) .. controls (400.74,55.73) and (417.16,47.5) .. (435.5,47.5) .. controls (468.64,47.5) and (495.5,74.36) .. (495.5,107.5) .. controls (495.5,140.64) and (468.64,167.5) .. (435.5,167.5) .. controls (402.36,167.5) and (375.5,140.64) .. (375.5,107.5) .. controls (375.5,97.66) and (377.87,88.37) .. (382.07,80.18) ;  
				\draw   (372.6,85.86) -- (382.65,78.19) -- (384.1,90.76) ;
				%Shape: Arc [id:dp3261331199387163] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) -- (239.5,106.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.33,133.13) .. controls (249.19,135.28) and (244.49,136.5) .. (239.5,136.5) .. controls (222.93,136.5) and (209.5,123.07) .. (209.5,106.5) .. controls (209.5,89.93) and (222.93,76.5) .. (239.5,76.5) .. controls (245.06,76.5) and (250.27,78.01) .. (254.73,80.65) ;  
				%Shape: Arc [id:dp37582669488724396] 
				\draw  [draw opacity=0] (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) -- (239.5,106.5) -- cycle ; \draw   (264.75,90.3) .. controls (267.76,94.97) and (269.5,100.53) .. (269.5,106.5) .. controls (269.5,112.89) and (267.5,118.81) .. (264.1,123.68) ;  
				%Shape: Arc [id:dp10945446361065136] 
				\draw  [draw opacity=0] (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) -- (239.5,106.5) -- cycle ; \draw   (294.5,82.47) .. controls (297.71,89.83) and (299.5,97.96) .. (299.5,106.5) .. controls (299.5,139.64) and (272.64,166.5) .. (239.5,166.5) .. controls (206.36,166.5) and (179.5,139.64) .. (179.5,106.5) .. controls (179.5,73.36) and (206.36,46.5) .. (239.5,46.5) .. controls (259.16,46.5) and (276.62,55.96) .. (287.56,70.57) ;  
				\draw   (287.55,60.18) -- (288.61,72.79) -- (277.24,67.24) ;
				\draw   (273.56,119.15) -- (263.03,126.16) -- (262.39,113.53) ;
				
				% Text Node
				\draw (429,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (233,102) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (392,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (501,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
				% Text Node
				\draw (275,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (135,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\sigma(\alpha)}$};
				% Text Node
				\draw (360,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (300,52) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (360,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (300,144) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_1)$};
				
			\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (220.82,107.06) -- (208.96,111.46) -- (211.26,99.02) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (173,76.5) ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (259,-30.5) and (275,188.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (262,-35.5) and (262,193.5) .. (160.5,89) ;
				%Shape: Arc [id:dp6182457539491504] 
				\draw  [draw opacity=0] (200.91,120.85) .. controls (190.25,130.57) and (176.07,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,88.73) and (216.84,100.1) .. (210.56,109.58) -- (160.5,76.5) -- cycle ; \draw   (200.91,120.85) .. controls (190.25,130.57) and (176.07,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,88.73) and (216.84,100.1) .. (210.56,109.58) ;  
				%Shape: Arc [id:dp5381606205660323] 
				\draw  [draw opacity=0] (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) -- (160.5,76.5) -- cycle ; \draw   (190.09,81.47) .. controls (188.96,88.24) and (185.56,94.25) .. (180.7,98.68) ;  
				%Shape: Arc [id:dp46790905985240183] 
				\draw  [draw opacity=0] (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) -- (160.5,76.5) -- cycle ; \draw   (180.32,53.98) .. controls (185.45,58.5) and (189.02,64.74) .. (190.13,71.8) ;  
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (170.76,104.7) .. controls (167.56,105.86) and (164.1,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (164.72,46.5) and (168.74,47.37) .. (172.38,48.94) ;  
				\draw   (191.82,95.06) -- (179.96,99.46) -- (182.26,87.02) ;
				\draw   (192.68,60.05) -- (190.25,72.46) -- (180.83,64.02) ;
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) -- (365.5,76.5) -- cycle ; \draw   (324.61,32.59) .. controls (335.33,22.61) and (349.7,16.5) .. (365.5,16.5) .. controls (398.64,16.5) and (425.5,43.36) .. (425.5,76.5) .. controls (425.5,109.64) and (398.64,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,65.63) and (308.39,55.44) .. (313.44,46.65) ;  
				\draw   (305.02,53.91) -- (313.95,44.94) -- (317.08,57.2) ;
				%Shape: Arc [id:dp0015706223086673354] 
				\draw  [draw opacity=0] (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) -- (365.5,76.5) -- cycle ; \draw   (335.83,72.03) .. controls (336.89,64.92) and (340.45,58.62) .. (345.59,54.06) ;  
				\draw   (335.4,59.17) -- (346.08,52.39) -- (346.43,65.04) ;
				%Shape: Arc [id:dp013464022442479129] 
				\draw  [draw opacity=0] (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) -- (365.5,76.5) -- cycle ; \draw   (346.7,99.88) .. controls (341.3,95.53) and (337.43,89.34) .. (336.05,82.27) ;  
				\draw   (332.86,92.17) -- (336.09,79.93) -- (344.95,88.97) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (355.51,48.2) .. controls (358.64,47.1) and (362,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (362.24,106.5) and (359.1,105.98) .. (356.16,105.02) ;  
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (304,18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (202.91,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\iota(h_2)$};
				% Text Node
				\draw (75,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\alpha'}$};
				% Text Node
				\draw (427,70) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\beta'}$};
				% Text Node
				\draw (196,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (196,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_{\alpha'}$};
				% Text Node
				\draw (317,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (320,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta'$};
				% Text Node
				\draw (304,124) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};

			\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (265,2.5) and (263,153.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (261,-1.5) and (262,151.5) .. (160.5,89) ;
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (166.12,46.5) and (171.37,48.04) .. (175.86,50.73) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (143.93,106.5) and (130.5,93.07) .. (130.5,76.5) .. controls (130.5,59.93) and (143.93,46.5) .. (160.5,46.5) .. controls (166.12,46.5) and (171.37,48.04) .. (175.86,50.73) ;  
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (425.05,83.9) .. controls (421.4,113.54) and (396.13,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,43.36) and (332.36,16.5) .. (365.5,16.5) .. controls (395.77,16.5) and (420.81,38.92) .. (424.91,68.07) -- (365.5,76.5) -- cycle ; \draw   (425.05,83.9) .. controls (421.4,113.54) and (396.13,136.5) .. (365.5,136.5) .. controls (332.36,136.5) and (305.5,109.64) .. (305.5,76.5) .. controls (305.5,43.36) and (332.36,16.5) .. (365.5,16.5) .. controls (395.77,16.5) and (420.81,38.92) .. (424.91,68.07) ;  
				\draw   (430.24,58.22) -- (424.99,69.73) -- (417.78,59.33) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (394.98,82.09) .. controls (392.36,95.99) and (380.16,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (394.98,82.09) .. controls (392.36,95.99) and (380.16,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) ;  
				%Straight Lines [id:da5602732066561915] 
				\draw [line width=1.5]    (438,76.5) -- (378,76.5) ;
				%Shape: Arc [id:dp11739027038677308] 
				\draw  [draw opacity=0] (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) -- (365.5,76.5) -- cycle ; \draw   (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) ;  
				%Shape: Arc [id:dp9153181959016716] 
				\draw  [draw opacity=0] (349.98,50.82) .. controls (354.51,48.08) and (359.82,46.5) .. (365.5,46.5) .. controls (379.33,46.5) and (390.97,55.85) .. (394.44,68.58) -- (365.5,76.5) -- cycle ; \draw   (349.98,50.82) .. controls (354.51,48.08) and (359.82,46.5) .. (365.5,46.5) .. controls (379.33,46.5) and (390.97,55.85) .. (394.44,68.58) ;  
				\draw   (397.05,58.72) -- (395.68,71.3) -- (385.58,63.68) ;
				\draw   (332.73,64.24) -- (342.41,56.09) -- (344.45,68.58) ;
				%Shape: Arc [id:dp856826539472684] 
				\draw  [draw opacity=0] (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) -- (160.5,76.5) -- cycle ; \draw   (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) ;  
				\draw   (193.81,92.73) -- (182.13,97.6) -- (183.93,85.07) ;
				
				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (445,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (296,115) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (319,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\beta$};
				% Text Node
				\draw (373,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta'$};
				% Text Node
				\draw (413,20) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_{\beta'}$};

			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (148,76.5) .. controls (148,69.6) and (153.6,64) .. (160.5,64) .. controls (167.4,64) and (173,69.6) .. (173,76.5) .. controls (173,83.4) and (167.4,89) .. (160.5,89) .. controls (153.6,89) and (148,83.4) .. (148,76.5) -- cycle ;
				%Curve Lines [id:da8717913326975366] 
				\draw [line width=1.5]    (160.5,64) .. controls (265,2.5) and (263,153.5) .. (365.5,89) ;
				%Curve Lines [id:da24898293620573964] 
				\draw [line width=1.5]    (365.5,64) .. controls (261,-1.5) and (262,151.5) .. (160.5,89) ;
				%Shape: Arc [id:dp5431373865879694] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (145.67,106.5) and (133.36,95.74) .. (130.93,81.61) -- (160.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (176.4,101.94) .. controls (171.79,104.83) and (166.34,106.5) .. (160.5,106.5) .. controls (145.67,106.5) and (133.36,95.74) .. (130.93,81.61) ;  
				%Shape: Arc [id:dp1424475349678782] 
				\draw  [draw opacity=0] (209.71,110.83) .. controls (198.87,126.35) and (180.87,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,83.33) and (219.36,89.9) .. (217.25,96.02) -- (160.5,76.5) -- cycle ; \draw   (209.71,110.83) .. controls (198.87,126.35) and (180.87,136.5) .. (160.5,136.5) .. controls (127.36,136.5) and (100.5,109.64) .. (100.5,76.5) .. controls (100.5,43.36) and (127.36,16.5) .. (160.5,16.5) .. controls (193.64,16.5) and (220.5,43.36) .. (220.5,76.5) .. controls (220.5,83.33) and (219.36,89.9) .. (217.25,96.02) ;  
				\draw   (170.33,41.21) -- (177.43,51.68) -- (164.8,52.42) ;
				%Shape: Arc [id:dp05876360975866901] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (350.76,50.36) .. controls (355.11,47.9) and (360.14,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (360.5,106.5) and (355.79,105.28) .. (351.64,103.11) ;  
				%Straight Lines [id:da5602732066561915] 
				\draw [line width=1.5]    (148,76.5) -- (88,76.5) ;
				%Shape: Arc [id:dp11739027038677308] 
				\draw  [draw opacity=0] (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) -- (365.5,76.5) -- cycle ; \draw   (343.19,96.55) .. controls (338.41,91.24) and (335.5,84.21) .. (335.5,76.5) .. controls (335.5,69.53) and (337.88,63.11) .. (341.87,58.01) ;  
				\draw   (332.73,64.24) -- (342.41,56.09) -- (344.45,68.58) ;
				%Shape: Arc [id:dp856826539472684] 
				\draw  [draw opacity=0] (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) -- (160.5,76.5) -- cycle ; \draw   (184.74,58.82) .. controls (188.36,63.78) and (190.5,69.89) .. (190.5,76.5) .. controls (190.5,83.94) and (187.79,90.75) .. (183.3,96) ;  
				\draw   (193.81,92.73) -- (182.13,97.6) -- (183.93,85.07) ;
				%Shape: Arc [id:dp3917785537662051] 
				\draw  [draw opacity=0] (131.51,68.77) .. controls (134.92,55.95) and (146.6,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) -- (160.5,76.5) -- cycle ; \draw   (131.51,68.77) .. controls (134.92,55.95) and (146.6,46.5) .. (160.5,46.5) .. controls (166.23,46.5) and (171.59,48.11) .. (176.15,50.9) ;  
				\draw   (224.81,89.27) -- (216.29,98.61) -- (212.62,86.51) ;

				% Text Node
				\draw (359,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (155,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (215,109) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_2$};
				% Text Node
				\draw (62,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$h_1$};
				% Text Node
				\draw (194,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_\alpha$};
				% Text Node
				\draw (319,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (138,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha'$};
				% Text Node
				\draw (208,14) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
				
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp012966234893265982] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (169,123.5) .. controls (169,116.6) and (174.6,111) .. (181.5,111) .. controls (188.4,111) and (194,116.6) .. (194,123.5) .. controls (194,130.4) and (188.4,136) .. (181.5,136) .. controls (174.6,136) and (169,130.4) .. (169,123.5) -- cycle ;
				%Straight Lines [id:da3501701227081173] 
				\draw [line width=1.5]    (194,123.5) -- (294,124.5) ;
				%Shape: Circle [id:dp7531941184454534] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (294,124.5) .. controls (294,117.6) and (299.6,112) .. (306.5,112) .. controls (313.4,112) and (319,117.6) .. (319,124.5) .. controls (319,131.4) and (313.4,137) .. (306.5,137) .. controls (299.6,137) and (294,131.4) .. (294,124.5) -- cycle ;
				
				%Shape: Arc [id:dp4980222288351117] 
				\draw  [draw opacity=0] (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) -- (181.5,123.5) -- cycle ; \draw   (220.78,131.1) .. controls (217.23,149.56) and (200.99,163.5) .. (181.5,163.5) .. controls (159.41,163.5) and (141.5,145.59) .. (141.5,123.5) .. controls (141.5,101.41) and (159.41,83.5) .. (181.5,83.5) .. controls (201.15,83.5) and (217.49,97.67) .. (220.86,116.35) ;  
				%Shape: Arc [id:dp40222679955484386] 
				\draw  [draw opacity=0] (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) -- (306.5,124.5) -- cycle ; \draw   (267.3,116.52) .. controls (270.99,98.25) and (287.14,84.5) .. (306.5,84.5) .. controls (328.59,84.5) and (346.5,102.41) .. (346.5,124.5) .. controls (346.5,146.59) and (328.59,164.5) .. (306.5,164.5) .. controls (287.91,164.5) and (272.28,151.81) .. (267.79,134.63) ;  
				\draw   (223.42,108.61) -- (221.46,117.97) -- (213.65,112.45) ;
				\draw   (265.07,141.55) -- (267.89,132.41) -- (275.16,138.63) ;
				
				% Text Node
				\draw (120,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\alpha$};
				% Text Node
				\draw (350,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\beta$};
				\draw (176,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$v$};
				\draw (300,120) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$w$};

			\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (330.62,91.14) -- (336.14,79.76) -- (343.09,90.33) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) -- (365.5,76.5) -- cycle ; \draw   (337.64,65.36) .. controls (342.06,54.31) and (352.87,46.5) .. (365.5,46.5) .. controls (382.07,46.5) and (395.5,59.93) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.76,106.5) and (338.51,95.87) .. (335.98,81.86) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (220.5,24) -- (220.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (225.03,46.84) .. controls (237.68,48.76) and (247.73,58.56) .. (250.01,71.08) ;  
				%Shape: Arc [id:dp6401191979017182] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) -- (220.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,62.71) and (199.8,51.1) .. (212.47,47.59) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) -- (220.5,76.5) -- cycle ; \draw   (269.39,87.01) .. controls (264.57,109.58) and (244.51,126.5) .. (220.5,126.5) .. controls (192.89,126.5) and (170.5,104.11) .. (170.5,76.5) .. controls (170.5,48.89) and (192.89,26.5) .. (220.5,26.5) .. controls (245.74,26.5) and (266.61,45.2) .. (270.01,69.5) ;  
				\draw   (272.71,60.07) -- (270.22,72.47) -- (260.84,63.98) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (153,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\alpha$};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
				
				%Shape: Circle [id:dp6344709045490202] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (353,76.5) .. controls (353,69.6) and (358.6,64) .. (365.5,64) .. controls (372.4,64) and (378,69.6) .. (378,76.5) .. controls (378,83.4) and (372.4,89) .. (365.5,89) .. controls (358.6,89) and (353,83.4) .. (353,76.5) -- cycle ;
				\draw   (350.62,43.56) -- (362.83,46.89) -- (353.72,55.67) ;
				%Straight Lines [id:da12264596514457193] 
				\draw [line width=1.5]    (353,76.5) -- (233,76.5) ;
				%Shape: Arc [id:dp2081646844134888] 
				\draw  [draw opacity=0] (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) -- (365.5,76.5) -- cycle ; \draw   (336.47,68.89) .. controls (339.48,57.4) and (349.12,48.6) .. (361.05,46.83) ;  
				%Shape: Circle [id:dp7604929941936402] 
				\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (208,76.5) .. controls (208,69.6) and (213.6,64) .. (220.5,64) .. controls (227.4,64) and (233,69.6) .. (233,76.5) .. controls (233,83.4) and (227.4,89) .. (220.5,89) .. controls (213.6,89) and (208,83.4) .. (208,76.5) -- cycle ;
				%Straight Lines [id:da46046064126957664] 
				\draw [line width=1.5]    (365.5,24) -- (365.5,64) ;
				%Shape: Arc [id:dp24460176117556598] 
				\draw  [draw opacity=0] (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) -- (220.5,76.5) -- cycle ; \draw   (249.63,83.69) .. controls (246.41,96.79) and (234.59,106.5) .. (220.5,106.5) .. controls (203.93,106.5) and (190.5,93.07) .. (190.5,76.5) .. controls (190.5,59.93) and (203.93,46.5) .. (220.5,46.5) .. controls (235.22,46.5) and (247.46,57.1) .. (250.01,71.08) ;  
				\draw   (252.71,60.07) -- (250.22,72.47) -- (240.84,63.98) ;
				%Shape: Arc [id:dp03142185457646551] 
				\draw  [draw opacity=0] (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) -- (365.5,76.5) -- cycle ; \draw   (374.84,27.37) .. controls (397.99,31.74) and (415.5,52.08) .. (415.5,76.5) .. controls (415.5,104.11) and (393.11,126.5) .. (365.5,126.5) .. controls (337.89,126.5) and (315.5,104.11) .. (315.5,76.5) .. controls (315.5,52.82) and (331.96,32.98) .. (354.07,27.81) ;  
				%Shape: Arc [id:dp49586089400487765] 
				\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) -- (365.5,76.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (371.72,47.15) .. controls (385.3,50.01) and (395.5,62.06) .. (395.5,76.5) .. controls (395.5,93.07) and (382.07,106.5) .. (365.5,106.5) .. controls (350.68,106.5) and (338.37,95.75) .. (335.94,81.63) ;  
				\draw   (345.62,24.56) -- (357.83,27.89) -- (348.72,36.67) ;
				
				% Text Node
				\draw (359,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};
				% Text Node
				\draw (332,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\beta$};
				% Text Node
				\draw (213,72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v$};
				% Text Node
				\draw (244,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
				% Text Node
				\draw (415,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$C_\beta$};
			\end{tikzpicture}
